Online Automated Algorithm Design with Large Language Models

Large language models (LLMs) enable automated algorithm design (AAD) through reasoning and code synthesis. However, most existing LLM-based AAD methods separate algorithm design from target optimization, deploying a fixed design even as the optimization state evolves. Conventional adaptive optimizers can respond to such changes, but their adjustments remain confined to predefined parameters, operators, or strategies. To address these limitations, we introduce online LLM-based AAD, a novel optimization paradigm that treats the algorithm itself as a state-dependent decision variable. At each stage, LLM agents synthesize an algorithm with new behavior logic from the current optimization state. Executing the generated algorithm advances the search and provides feedback for subsequent designs, coupling algorithm design with target optimization without requiring a separate offline algorithm pretraining stage. To implement this paradigm, we propose OnDesign, a multi-agent framework that reconciles competing design perspectives to synthesize executable algorithms and uses execution feedback to refine how runtime evidence is interpreted for subsequent designs. We evaluate OnDesign across two mainstream black-box optimization paradigms on three scenarios: Bayesian optimization, evolutionary continuous optimization, and evolutionary mixed-variable optimization. Extensive experiments on six benchmark suites and one engineering problem across multiple problem dimensions demonstrate superior overall performance over conventional optimizers and offline LLM-based AAD methods.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & -6.23E+01(8.56E+00) & -5.93E+01(9.60E+00) & -5.38E+01(8.02E+00) & -8.58E+01(1.66E+00) & -6.17E+01(6.94E+00) & -8.98E+01(3.91E+00) & -9.09E+01(5.32E+00) & -8.99E+01(2.67E+00) & -8.04E+01(2.09E+01) & -5.65E+01(9.73E+00) & -5.97E+01(9.33E+00) & \textbf{-9.26E+01(4.78E-03)} \bigstrut[t]\\
    F2 & 4.35E+05(2.59E+05) & 4.91E+05(2.20E+05) & 5.02E+05(1.97E+05) & 3.27E+05(1.68E+05) & 3.03E+05(1.41E+05) & 8.20E+05(4.98E+05) & 9.83E+05(6.38E+05) & 3.16E+05(2.33E+05) & 1.40E+05(1.44E+05) & 5.18E+05(2.98E+05) & 4.24E+05(2.05E+05) & \textbf{9.72E+04(3.16E+04)}\\
    F3 & 2.89E+02(5.11E+01) & 2.83E+02(3.96E+01) & 2.73E+02(6.74E+01) & 1.74E+02(2.56E+01) & 2.72E+02(6.55E+01) & 2.53E+02(2.38E+01) & 2.45E+02(2.35E+01) & \textbf{1.71E+02(2.32E+01)} & 1.82E+02(9.37E+01) & 2.54E+02(4.59E+01) & 1.73E+02(2.69E+01) & 1.80E+02(1.16E+01)\\
    F4 & 3.30E+02(6.10E+01) & 3.37E+02(6.90E+01) & 3.22E+02(6.46E+01) & 3.30E+02(5.35E+01) & 2.99E+02(5.43E+01) & 3.10E+02(7.00E+01) & 3.63E+02(9.41E+01) & 2.54E+02(6.22E+01) & \textbf{1.95E+02(5.61E+01)} & 3.31E+02(7.48E+01) & 3.44E+02(7.72E+01) & 2.79E+02(2.86E+01)\\
    F5 & 1.52E+02(1.20E+01) & 1.48E+02(1.38E+01) & 1.41E+02(1.37E+01) & 9.33E+01(6.26E+00) & 1.49E+02(1.55E+01) & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & 1.43E+02(1.86E+01) & 6.60E+01(1.75E+01) & 1.47E+02(1.43E+01) & 1.48E+02(9.20E+00) & \textbf{5.15E+01(0.00E+00)}\\
    F6 & 6.06E+03(9.46E+03) & 8.88E+03(1.16E+04) & 8.47E+03(1.05E+04) & 2.63E+02(5.26E+01) & 4.32E+03(6.55E+03) & 1.76E+04(1.94E+04) & 3.49E+02(1.08E+02) & 9.89E+03(1.51E+04) & \textbf{2.20E+02(4.42E+01)} & 7.88E+03(8.86E+03) & 2.22E+02(3.91E+01) & 2.27E+02(2.60E+01)\\
    F7 & 1.06E+02(5.55E+01) & 5.73E+01(4.39E+01) & 7.02E+01(4.16E+01) & 1.15E+01(2.84E+01) & 7.32E+01(4.75E+01) & 2.12E+01(2.89E+01) & 1.10E+02(8.87E+01) & 9.36E+01(5.18E+01) & \textbf{-6.36E+01(1.22E+01)} & 9.58E+01(5.11E+01) & 7.05E+01(5.32E+01) & -5.56E+01(5.38E+00)\\
    F8 & 1.75E+04(8.41E+03) & 1.73E+04(7.74E+03) & 2.00E+04(7.10E+03) & 3.41E+03(1.51E+03) & 1.65E+04(5.06E+03) & 2.78E+03(2.10E+03) & 1.75E+04(7.90E+03) & 4.81E+04(2.60E+04) & \textbf{2.40E+02(1.92E+02)} & 1.75E+04(6.63E+03) & 3.83E+02(2.18E+02) & 5.18E+02(3.60E+02)\\
    F9 & 1.52E+04(5.17E+03) & 1.49E+04(5.50E+03) & 1.48E+04(5.34E+03) & 4.52E+03(2.39E+03) & 9.22E+03(4.67E+03) & 2.93E+03(2.47E+03) & 3.37E+04(1.35E+04) & 2.98E+04(1.52E+04) & 2.92E+04(1.02E+04) & 3.01E+04(1.36E+04) & \textbf{4.56E+02(5.34E+02)} & 1.83E+03(7.75E+02)\\
    F10 & 3.16E+05(1.38E+05) & 3.82E+05(2.17E+05) & 4.17E+05(2.24E+05) & 4.02E+05(1.54E+05) & 2.52E+05(1.05E+05) & 6.70E+05(3.25E+05) & 4.18E+05(2.43E+05) & 5.58E+05(2.53E+05) & 4.09E+05(1.81E+05) & 4.73E+05(2.07E+05) & \textbf{9.48E+04(4.46E+04)} & 2.16E+05(1.81E+05)\\
    F11 & 9.80E+02(1.22E+03) & 1.83E+03(2.22E+03) & 4.91E+03(7.03E+03) & 5.47E+02(7.87E+02) & 6.91E+02(9.63E+02) & 5.16E+03(1.10E+04) & 5.45E+03(9.94E+03) & 2.54E+03(5.68E+03) & 5.38E+03(6.65E+03) & 2.58E+03(3.17E+03) & 1.08E+03(1.23E+03) & \textbf{1.41E+02(5.02E+01)}\\
    F12 & 3.98E+07(1.51E+07) & 4.47E+07(1.67E+07) & 4.71E+07(1.35E+07) & 3.81E+07(1.23E+07) & 3.95E+07(1.50E+07) & 4.64E+07(1.24E+07) & 5.44E+07(1.75E+07) & 3.95E+07(1.56E+07) & \textbf{3.71E+07(1.34E+07)} & 4.21E+07(1.36E+07) & 4.27E+07(1.47E+07) & 5.67E+07(6.53E+06)\\
    F13 & 8.74E+02(1.81E+02) & 8.91E+02(1.49E+02) & 9.08E+02(1.50E+02) & 4.06E+02(8.87E+01) & 8.63E+02(1.42E+02) & 6.30E+02(2.34E+02) & 1.12E+03(1.31E+02) & 9.19E+02(1.45E+02) & 1.11E+03(1.40E+02) & 9.48E+02(1.11E+02) & 7.32E+02(1.27E+02) & \textbf{4.68E+01(6.51E+01)}\\
    F14 & -4.55E+01(3.49E+00) & -4.35E+01(4.46E+00) & -4.54E+01(4.32E+00) & -4.57E+01(2.96E+00) & -4.54E+01(3.63E+00) & -4.43E+01(3.92E+00) & -4.29E+01(5.48E+00) & -4.37E+01(3.95E+00) & -4.47E+01(4.77E+00) & -3.70E+01(3.25E+00) & -4.38E+01(3.27E+00) & \textbf{-4.87E+01(2.98E-01)}\\
    F15 & 1.86E+02(5.40E+01) & 1.88E+02(4.55E+01) & 1.83E+02(3.34E+01) & 1.11E+02(2.15E+01) & 1.72E+02(3.99E+01) & 1.48E+02(3.51E+01) & 1.64E+02(4.37E+01) & 1.81E+02(4.56E+01) & 1.71E+02(4.03E+01) & 1.69E+02(3.34E+01) & 1.21E+02(2.69E+01) & \textbf{6.48E+01(1.91E+01)}\\
    F16 & -2.35E+02(5.62E+00) & -2.37E+02(6.03E+00) & -2.33E+02(3.95E+00) & -2.36E+02(5.07E+00) & -2.36E+02(5.43E+00) & -2.34E+02(5.73E+00) & -2.36E+02(5.24E+00) & -2.37E+02(6.94E+00) & -2.37E+02(5.65E+00) & -2.34E+02(6.29E+00) & -2.34E+02(5.45E+00) & \textbf{-2.49E+02(2.16E+00)}\\
    F17 & -3.08E+01(1.76E+00) & -3.04E+01(1.77E+00) & -2.97E+01(1.82E+00) & -3.01E+01(1.21E+00) & -3.11E+01(1.57E+00) & -2.95E+01(1.13E+00) & -2.83E+01(1.97E+00) & -2.71E+01(2.24E+00) & -3.22E+01(2.15E+00) & -2.94E+01(1.37E+00) & -3.03E+01(1.78E+00) & \textbf{-3.29E+01(1.58E+00)}\\
    F18 & \textbf{-9.71E+00(5.90E+00)} & -5.11E+00(5.21E+00) & -4.48E+00(6.44E+00) & -6.16E+00(6.38E+00) & -9.10E+00(6.73E+00) & -6.17E+00(4.87E+00) & -8.11E-01(7.32E+00) & -1.87E+00(7.50E+00) & -2.14E+00(5.74E+00) & -1.71E+00(4.08E+00) & -7.81E+00(7.21E+00) & -7.53E+00(2.50E+00)\\
    F19 & 5.39E+01(1.73E+00) & 5.40E+01(2.30E+00) & 5.32E+01(2.03E+00) & 5.31E+01(2.86E+00) & 5.22E+01(1.38E+00) & 5.86E+01(3.81E+00) & 6.01E+01(4.83E+00) & 5.71E+01(4.13E+00) & 5.37E+01(2.17E+00) & 5.43E+01(2.57E+00) & 5.35E+01(3.85E+00) & \textbf{4.67E+01(1.18E+00)}\\
    F20 & 7.34E+03(3.97E+03) & 8.15E+03(3.24E+03) & 7.07E+03(4.85E+03) & 5.82E+03(2.19E+03) & 5.35E+03(3.05E+03) & 2.88E+03(2.23E+03) & 8.49E+03(4.48E+03) & 9.83E+03(5.32E+03) & 1.58E+04(8.66E+03) & 1.96E+04(7.40E+03) & 8.72E+03(3.77E+03) & \textbf{1.87E+02(3.68E-01)}\\
    F21 & 3.64E+02(1.13E+01) & 3.60E+02(1.55E+01) & 3.62E+02(1.08E+01) & 3.63E+02(1.06E+01) & 3.55E+02(1.05E+01) & 3.70E+02(9.01E+00) & 3.69E+02(1.23E+01) & 3.71E+02(8.98E+00) & 3.63E+02(1.21E+01) & 3.62E+02(1.56E+01) & 3.56E+02(1.51E+01) & \textbf{3.14E+02(1.87E+00)}\\
    F22 & 1.06E+02(5.92E+00) & 1.05E+02(1.10E+01) & 1.04E+02(1.29E+01) & 1.06E+02(8.89E+00) & 9.81E+01(1.36E+01) & 1.06E+02(1.15E+01) & 4.98E+01(6.23E+00) & 1.11E+02(7.43E+00) & 1.06E+02(1.17E+01) & 9.28E+01(1.40E+01) & 9.03E+01(1.61E+01) & \textbf{4.56E+01(1.07E-02)}\\
    F23 & \textbf{2.14E+02(1.06E+00)} & \textbf{2.14E+02(1.04E+00)} & \textbf{2.14E+02(8.24E-01)} & \textbf{2.14E+02(9.54E-01)} & \textbf{2.14E+02(9.43E-01)} & \textbf{2.14E+02(9.22E-01)} & \textbf{2.14E+02(1.13E+00)} & \textbf{2.14E+02(9.62E-01)} & \textbf{2.14E+02(9.35E-01)} & 2.15E+02(5.14E-01) & \textbf{2.14E+02(8.47E-01)} & 2.15E+02(2.78E-01)\\
    F24 & 2.21E+02(1.41E+01) & 2.14E+02(1.83E+01) & 2.22E+02(1.88E+01) & 2.10E+02(1.81E+01) & 2.08E+02(1.81E+01) & 1.69E+02(2.09E+01) & 2.15E+02(2.70E+01) & 2.52E+02(3.57E+01) & 2.52E+02(3.53E+01) & \textbf{1.68E+02(1.22E+01)} & 2.20E+02(2.07E+01) & 2.23E+02(8.09E+00) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 4/20/0 & 3/21/0 & 3/21/0 & 4/20/0 & 4/20/0 & 3/20/1 & 3/20/1 & 4/20/0 & 6/18/0 & 2/21/1 & 9/15/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.15 & 7.38 & 7.81 & 4.58 & 4.94 & 6.75 & 8.52 & 8.06 & 5.75 & 8.75 & 5.38 & \cellcolor{ODRankBest}\textbf{2.94} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 9.76E+01(2.86E+01) & 1.07E+02(1.80E+01) & 1.08E+02(2.42E+01) & 1.64E+01(1.60E+01) & 1.07E+02(2.96E+01) & -2.30E+01(4.47E+01) & -5.30E+01(1.04E+01) & 1.09E+02(2.09E+01) & 1.07E+02(2.47E+01) & 9.90E+01(1.91E+01) & 1.15E+02(1.94E+01) & \textbf{-9.26E+01(1.45E-02)} \bigstrut[t]\\
    F2 & 5.41E+06(1.70E+06) & 6.84E+06(2.07E+06) & 6.23E+06(1.51E+06) & 3.19E+06(8.61E+05) & 5.47E+06(1.65E+06) & 5.32E+06(1.31E+06) & 4.94E+06(9.15E+05) & 5.53E+06(2.19E+06) & 5.52E+06(2.12E+06) & 5.63E+06(2.06E+06) & 3.01E+06(7.05E+05) & \textbf{1.50E+06(4.62E+05)}\\
    F3 & 1.43E+03(1.65E+02) & 1.53E+03(2.06E+02) & 1.47E+03(1.83E+02) & 1.09E+03(1.20E+02) & 1.54E+03(2.82E+02) & 7.93E+02(8.69E+01) & 9.43E+02(1.17E+02) & 1.58E+03(3.13E+02) & 1.49E+03(1.89E+02) & 1.39E+03(2.50E+02) & 1.05E+03(1.49E+02) & \textbf{5.44E+02(2.70E+01)}\\
    F4 & 1.61E+03(1.57E+02) & 1.56E+03(1.54E+02) & 1.63E+03(1.47E+02) & 1.54E+03(2.06E+02) & 1.60E+03(1.64E+02) & 1.57E+03(1.59E+02) & 1.67E+03(2.25E+02) & 1.78E+03(1.83E+02) & 1.80E+03(1.79E+02) & 1.73E+03(2.40E+02) & 1.61E+03(1.74E+02) & \textbf{1.15E+03(1.11E+02)}\\
    F5 & 4.45E+02(2.24E+01) & 4.37E+02(3.26E+01) & 4.52E+02(3.00E+01) & 3.83E+02(6.79E+01) & 4.51E+02(2.52E+01) & 2.02E+02(1.86E+02) & \textbf{5.15E+01(0.00E+00)} & 4.17E+02(3.71E+01) & 4.53E+02(2.96E+01) & 4.40E+02(2.48E+01) & 4.54E+02(1.66E+01) & \textbf{5.15E+01(0.00E+00)}\\
    F6 & 4.31E+05(1.16E+05) & 4.92E+05(9.33E+04) & 4.76E+05(8.95E+04) & 4.57E+05(1.07E+05) & 4.98E+05(1.11E+05) & 6.82E+04(4.11E+04) & 7.86E+04(4.27E+04) & 5.07E+05(9.18E+04) & 4.57E+05(1.21E+05) & 4.91E+05(1.02E+05) & 2.57E+05(5.88E+04) & \textbf{1.06E+04(5.66E+03)}\\
    F7 & 9.50E+02(1.42E+02) & 8.43E+02(9.97E+01) & 9.05E+02(1.45E+02) & 8.78E+02(1.79E+02) & 8.73E+02(1.06E+02) & 3.73E+02(1.89E+02) & 5.47E+02(1.50E+02) & 8.91E+02(1.40E+02) & 8.60E+02(1.15E+02) & 5.97E+02(1.11E+02) & 7.43E+02(1.22E+02) & \textbf{1.17E+02(6.84E+01)}\\
    F8 & 3.02E+05(7.14E+04) & 3.11E+05(7.54E+04) & 3.18E+05(7.90E+04) & 3.10E+05(8.85E+04) & 3.14E+05(6.79E+04) & 1.70E+04(1.21E+04) & 3.04E+04(1.46E+04) & 3.24E+05(7.95E+04) & 3.66E+05(7.55E+04) & 2.09E+05(6.13E+04) & 3.32E+05(6.01E+04) & \textbf{7.98E+03(1.22E+03)}\\
    F9 & 1.77E+05(3.21E+04) & 1.66E+05(3.17E+04) & 1.75E+05(3.28E+04) & 1.74E+05(3.63E+04) & 1.82E+05(3.48E+04) & 1.20E+05(9.93E+04) & 2.01E+05(3.94E+04) & 1.70E+05(3.25E+04) & 1.79E+05(3.56E+04) & 9.95E+04(2.23E+04) & 1.68E+05(3.51E+04) & \textbf{9.89E+01(5.13E+01)}\\
    F10 & 4.31E+06(1.38E+06) & 3.93E+06(1.14E+06) & 3.89E+06(1.07E+06) & 3.55E+06(1.01E+06) & 4.57E+06(1.08E+06) & 4.71E+06(1.23E+06) & 5.01E+06(1.67E+06) & 3.59E+06(1.11E+06) & 4.68E+06(7.97E+05) & \textbf{3.32E+06(1.14E+06)} & 3.59E+06(8.55E+05) & 3.56E+06(1.10E+06)\\
    F11 & 2.53E+03(3.58E+03) & 3.81E+03(5.27E+03) & 1.55E+03(2.08E+03) & 1.27E+03(1.21E+03) & 1.38E+03(2.46E+03) & 7.19E+02(8.84E+02) & 1.20E+03(9.50E+02) & 1.23E+03(1.64E+03) & 1.20E+03(1.87E+03) & 2.14E+03(2.71E+03) & 1.62E+03(2.77E+03) & \textbf{4.07E+02(1.70E+02)}\\
    F12 & 5.06E+08(1.36E+08) & 5.25E+08(1.22E+08) & 5.97E+08(1.75E+08) & 5.92E+08(1.38E+08) & 5.58E+08(1.24E+08) & \textbf{2.68E+08(5.99E+07)} & 6.19E+08(2.38E+08) & 6.94E+08(1.79E+08) & 4.94E+08(1.34E+08) & 5.36E+08(1.73E+08) & 5.52E+08(8.68E+07) & 4.32E+08(1.23E+07)\\
    F13 & 2.58E+03(1.96E+02) & 2.48E+03(2.11E+02) & 2.55E+03(1.98E+02) & 2.60E+03(1.51E+02) & 2.57E+03(1.54E+02) & 1.78E+03(4.64E+02) & \textbf{1.22E+03(2.83E+02)} & 2.56E+03(2.08E+02) & 2.51E+03(1.75E+02) & 2.07E+03(9.96E+01) & 2.56E+03(1.66E+02) & 2.14E+03(3.49E+02)\\
    F14 & -4.86E+00(1.00E+01) & -3.80E+00(7.16E+00) & -4.84E+00(6.59E+00) & -8.66E-01(9.46E+00) & -2.15E+00(7.59E+00) & -1.11E-01(1.14E+01) & -1.90E+01(8.31E+00) & -5.21E+00(7.76E+00) & -5.32E+00(7.95E+00) & -2.89E+00(1.01E+01) & -9.13E+00(6.42E+00) & \textbf{-3.30E+01(2.77E-01)}\\
    F15 & 1.27E+03(1.81E+02) & 1.27E+03(1.93E+02) & 1.28E+03(1.40E+02) & 1.26E+03(1.84E+02) & 1.24E+03(1.22E+02) & 6.28E+02(9.08E+01) & 6.82E+02(8.38E+01) & 1.45E+03(1.82E+02) & 1.36E+03(1.75E+02) & 1.23E+03(1.94E+02) & 9.47E+02(1.26E+02) & \textbf{6.05E+02(2.87E+02)}\\
    F16 & \textbf{-2.21E+02(5.08E+00)} & -2.20E+02(4.76E+00) & -2.19E+02(3.34E+00) & -2.19E+02(4.19E+00) & -2.18E+02(5.44E+00) & -2.20E+02(4.84E+00) & -2.19E+02(4.15E+00) & \textbf{-2.21E+02(5.60E+00)} & -2.17E+02(3.90E+00) & -2.19E+02(5.43E+00) & -2.19E+02(3.94E+00) & -2.15E+02(2.23E+00)\\
    F17 & -2.24E+01(1.39E+00) & -2.27E+01(1.90E+00) & -2.25E+01(1.33E+00) & -2.30E+01(1.67E+00) & -2.29E+01(1.47E+00) & -2.21E+01(1.90E+00) & -2.52E+01(1.81E+00) & -2.23E+01(1.84E+00) & -2.39E+01(1.68E+00) & -2.21E+01(1.77E+00) & \textbf{-3.06E+01(1.75E+00)} & -2.93E+01(9.33E-01)\\
    F18 & 2.28E+01(6.99E+00) & 2.13E+01(5.55E+00) & 2.31E+01(4.96E+00) & 2.06E+01(7.05E+00) & 2.18E+01(8.64E+00) & 7.30E+00(6.14E+00) & 8.01E+00(7.89E+00) & 2.57E+01(4.69E+00) & 2.57E+01(8.01E+00) & 7.39E+00(5.35E+00) & 1.94E+01(7.18E+00) & \textbf{-2.49E+00(4.12E+00)}\\
    F19 & 6.58E+01(2.22E+00) & 6.52E+01(3.13E+00) & 6.58E+01(3.34E+00) & 6.54E+01(3.48E+00) & 6.42E+01(3.75E+00) & 5.10E+01(1.32E+00) & 6.64E+01(3.96E+00) & 6.77E+01(2.71E+00) & 6.57E+01(2.74E+00) & 6.48E+01(2.71E+00) & 6.68E+01(2.80E+00) & \textbf{5.04E+01(2.60E-01)}\\
    F20 & 8.06E+04(1.60E+04) & 7.77E+04(2.26E+04) & 7.48E+04(1.60E+04) & 8.36E+04(1.90E+04) & 8.07E+04(1.61E+04) & 1.40E+04(9.66E+03) & 4.89E+04(1.70E+04) & 7.87E+04(1.47E+04) & 7.74E+04(1.90E+04) & 7.71E+04(1.27E+04) & 5.76E+04(1.22E+04) & \textbf{5.27E+02(2.66E+02)}\\
    F21 & 3.92E+02(1.93E+00) & 3.92E+02(1.03E+00) & 3.91E+02(2.70E+00) & 3.92E+02(1.79E+00) & 3.92E+02(9.48E-01) & 3.93E+02(1.74E+00) & 3.93E+02(1.69E+00) & 3.92E+02(2.26E+00) & 3.92E+02(1.80E+00) & 3.91E+02(2.23E+00) & 3.92E+02(1.61E+00) & \textbf{3.44E+02(1.96E+01)}\\
    F22 & 1.25E+02(1.81E+00) & 1.26E+02(3.11E+00) & 1.26E+02(1.59E+00) & 1.26E+02(2.52E+00) & 1.26E+02(1.61E+00) & 1.27E+02(1.81E+00) & \textbf{5.17E+01(7.18E+00)} & 1.26E+02(1.84E+00) & 1.26E+02(1.35E+00) & 1.21E+02(2.28E+00) & 1.26E+02(1.33E+00) & 6.48E+01(2.34E+01)\\
    F23 & \textbf{2.16E+02(9.28E-01)} & \textbf{2.16E+02(1.05E+00)} & \textbf{2.16E+02(4.83E-01)} & \textbf{2.16E+02(6.70E-01)} & \textbf{2.16E+02(6.44E-01)} & 2.17E+02(8.51E-01) & \textbf{2.16E+02(1.06E+00)} & \textbf{2.16E+02(9.66E-01)} & \textbf{2.16E+02(6.91E-01)} & \textbf{2.16E+02(9.00E-01)} & \textbf{2.16E+02(8.33E-01)} & \textbf{2.16E+02(4.23E-01)}\\
    F24 & 8.72E+02(6.47E+01) & 9.01E+02(5.56E+01) & 8.94E+02(5.80E+01) & 8.65E+02(6.86E+01) & 9.09E+02(5.07E+01) & 9.26E+02(5.26E+01) & 9.41E+02(5.23E+01) & 8.97E+02(4.69E+01) & 9.37E+02(4.76E+01) & 7.53E+02(4.72E+01) & 8.44E+02(5.45E+01) & \textbf{3.60E+02(3.51E+00)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 1/22/1 & 1/22/1 & 1/22/1 & 2/21/1 & 1/22/1 & 3/21/0 & 3/19/2 & 1/22/1 & 1/22/1 & 3/20/1 & 2/21/1 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.17 & 7.13 & 8.00 & 6.44 & 8.17 & 5.10 & 5.44 & 8.54 & 8.06 & 5.71 & 6.23 & \cellcolor{ODRankBest}\textbf{2.02} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 8.64E+07(3.06E+06) & 1.73E+10(5.42E+09) & 1.57E+10(4.16E+09) & 1.43E+10(4.64E+09) & 1.42E+10(6.88E+09) & 5.12E+09(1.60E+09) & 1.58E+10(5.40E+09) & 1.64E+10(5.11E+09) & 4.01E+08(5.02E+08) & 1.75E+10(5.73E+09) & 1.56E+10(5.67E+09) & \textbf{7.31E+07(3.47E+07)} \bigstrut[t]\\
    F2 & 2.00E+03(3.31E+02) & 2.09E+03(5.48E+02) & 2.08E+03(4.23E+02) & 2.05E+03(3.47E+02) & 2.13E+03(4.27E+02) & 2.13E+03(5.19E+02) & 2.01E+03(4.42E+02) & 2.14E+03(4.68E+02) & 1.95E+03(4.80E+02) & 1.92E+03(3.82E+02) & \textbf{1.91E+03(5.57E+02)} & 2.01E+03(3.90E+02)\\
    F3 & 4.26E+05(9.77E+04) & 4.00E+05(1.10E+05) & 2.03E+03(2.11E+02) & 3.97E+05(1.02E+05) & 3.05E+05(1.24E+05) & 6.78E+04(2.43E+04) & 9.04E+04(5.15E+04) & 4.05E+05(7.91E+04) & 3.94E+05(8.81E+04) & 3.95E+05(1.12E+05) & 3.53E+05(8.56E+04) & \textbf{8.92E+02(1.40E+02)}\\
    F4 & 1.16E+05(1.17E+05) & 1.29E+05(1.30E+05) & 3.17E+05(2.84E+05) & 9.83E+04(1.35E+05) & 1.66E+05(1.85E+05) & \textbf{3.90E+04(2.60E+04)} & 2.94E+05(3.07E+05) & 1.04E+05(1.14E+05) & 1.12E+06(9.12E+04) & 9.58E+04(8.02E+04) & 1.32E+05(1.41E+05) & 8.51E+05(6.89E+05)\\
    F5 & 1.21E+07(9.34E+06) & \textbf{1.74E+06(1.09E+06)} & 1.68E+07(1.93E+07) & 1.92E+07(1.99E+07) & 2.14E+07(2.12E+07) & 3.09E+07(3.27E+07) & 6.90E+07(4.86E+07) & 1.88E+07(1.34E+07) & 5.43E+06(2.54E+06) & 2.58E+07(1.88E+07) & 1.40E+07(1.24E+07) & 4.98E+06(1.54E+06)\\
    F6 & 4.46E+05(7.27E+05) & 7.42E+06(1.02E+07) & 2.34E+06(2.68E+06) & 8.18E+06(1.55E+07) & 1.71E+07(6.25E+07) & 5.53E+07(1.12E+08) & 4.51E+06(8.38E+06) & 4.53E+06(8.59E+06) & 5.08E+05(4.15E+05) & 4.34E+06(5.90E+06) & 4.99E+06(9.04E+06) & \textbf{2.43E+03(8.49E+01)}\\
    F7 & 3.70E+06(2.54E+06) & 7.89E+07(7.90E+07) & 3.03E+07(5.18E+07) & 8.00E+06(6.16E+06) & 2.91E+07(3.20E+07) & 1.58E+07(1.63E+07) & 7.79E+07(1.01E+08) & 3.76E+07(3.68E+07) & 3.31E+06(2.63E+06) & 2.48E+07(1.55E+07) & 1.39E+07(1.47E+07) & \textbf{1.45E+06(5.04E+05)}\\
    F8 & 2.42E+03(5.30E+01) & 2.41E+03(5.48E+01) & 2.47E+03(1.07E+02) & \textbf{2.35E+03(7.75E+00)} & 2.40E+03(5.66E+01) & 2.42E+03(5.75E+01) & 2.43E+03(5.56E+01) & 2.41E+03(3.64E+01) & 2.44E+03(5.50E+01) & 2.40E+03(4.13E+01) & 2.40E+03(6.44E+01) & 3.98E+03(2.87E+02)\\
    F9 & 1.01E+04(2.35E+03) & 9.45E+03(1.99E+03) & 9.66E+03(1.49E+03) & 5.39E+03(2.72E+02) & 9.05E+03(1.78E+03) & 5.48E+03(4.53E+02) & 1.04E+04(2.01E+03) & 9.93E+03(1.63E+03) & 3.55E+03(8.63E+02) & 9.74E+03(2.16E+03) & 3.47E+03(2.65E+02) & \textbf{2.85E+03(1.32E+01)}\\
    F10 & 3.51E+03(6.38E+01) & 3.84E+03(2.92E+02) & 3.94E+03(3.29E+02) & 3.98E+03(2.44E+02) & 3.81E+03(3.25E+02) & 3.96E+03(3.53E+02) & 3.92E+03(3.82E+02) & 4.04E+03(3.02E+02) & 3.31E+03(5.67E+01) & 4.47E+03(5.05E+02) & 3.86E+03(2.10E+02) & \textbf{3.23E+03(1.92E+02)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 3/7/0 & 3/7/0 & 2/8/0 & 2/8/0 & 2/8/0 & 2/8/0 & 2/7/1 & 2/8/0 & 2/8/0 & 3/7/0 & 3/7/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 5.35 & 7.55 & 7.40 & 6.20 & 6.95 & 6.90 & 8.45 & 8.75 & 4.80 & 7.00 & 5.00 & \cellcolor{ODRankBest}\textbf{3.65} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 4.99E+10(8.82E+09) & 4.93E+10(8.93E+09) & 4.76E+10(7.72E+09) & 5.26E+10(6.47E+09) & 4.18E+10(1.78E+10) & 5.15E+10(1.08E+10) & 5.14E+10(9.00E+09) & 5.03E+10(8.42E+09) & \textbf{3.25E+09(4.51E+09)} & 5.06E+10(6.79E+09) & 4.95E+10(5.72E+09) & 3.46E+09(1.92E+09) \bigstrut[t]\\
    F2 & 4.28E+03(6.43E+02) & 4.47E+03(8.50E+02) & 4.66E+03(6.03E+02) & 4.67E+03(8.48E+02) & 4.22E+03(7.87E+02) & 4.46E+03(4.27E+02) & 4.60E+03(6.49E+02) & 4.29E+03(6.59E+02) & 4.69E+03(5.76E+02) & \textbf{4.14E+03(8.41E+02)} & 4.80E+03(4.53E+02) & 4.42E+03(7.20E+01)\\
    F3 & 1.37E+06(2.18E+05) & 5.83E+04(5.34E+04) & 1.35E+06(2.00E+05) & 8.85E+05(1.66E+05) & 5.31E+05(1.99E+05) & 3.69E+05(2.17E+05) & 1.34E+06(2.05E+05) & 1.53E+06(2.52E+05) & 1.41E+06(1.79E+05) & 7.74E+05(1.11E+05) & 1.31E+06(2.01E+05) & \textbf{9.01E+02(1.82E+01)}\\
    F4 & 1.45E+06(6.76E+05) & 1.06E+06(7.58E+05) & 1.93E+05(2.91E+05) & 1.22E+06(1.19E+06) & 2.74E+05(3.20E+05) & 1.30E+05(1.44E+05) & 4.27E+05(7.75E+05) & \textbf{6.81E+04(4.64E+04)} & 1.25E+06(6.56E+05) & 1.16E+06(5.69E+05) & 3.33E+05(2.54E+05) & 4.79E+06(5.60E+06)\\
    F5 & 4.63E+07(2.41E+07) & 4.69E+07(2.41E+07) & 1.65E+08(1.01E+08) & 1.55E+08(1.18E+08) & 1.60E+08(9.20E+07) & 1.79E+08(8.99E+07) & 2.45E+08(1.55E+08) & 1.68E+08(1.00E+08) & 1.68E+08(9.84E+07) & 1.78E+08(7.04E+07) & 1.72E+08(8.62E+07) & \textbf{4.48E+07(3.68E+07)}\\
    F6 & 4.56E+08(2.60E+08) & 1.18E+07(1.01E+07) & 4.04E+08(2.73E+08) & 8.80E+07(5.55E+07) & 2.94E+08(3.22E+08) & 2.26E+08(1.75E+08) & 2.61E+08(2.34E+08) & 5.36E+08(6.02E+08) & 4.00E+08(2.30E+08) & 7.16E+07(7.73E+07) & 3.63E+08(2.96E+08) & \textbf{3.29E+03(2.94E+02)}\\
    F7 & 4.97E+08(2.51E+08) & 5.29E+08(2.99E+08) & 4.89E+08(3.42E+08) & 3.32E+08(1.51E+08) & 5.17E+08(3.53E+08) & 4.74E+08(2.66E+08) & 5.10E+08(2.84E+08) & 4.60E+08(3.07E+08) & 4.67E+08(2.40E+08) & 2.27E+08(1.58E+08) & 1.03E+08(6.38E+07) & \textbf{4.55E+07(2.28E+07)}\\
    F8 & 3.70E+03(5.44E+02) & 3.66E+03(3.55E+02) & 3.55E+03(4.98E+02) & 3.25E+03(6.06E+02) & 3.26E+03(5.22E+02) & 3.75E+03(5.89E+02) & 3.55E+03(4.03E+02) & 3.69E+03(4.92E+02) & \textbf{2.70E+03(5.47E+02)} & 3.88E+03(5.17E+02) & 3.67E+03(4.94E+02) & 7.97E+03(1.77E+02)\\
    F9 & 3.31E+04(4.18E+03) & 6.15E+03(1.05E+03) & 3.38E+04(6.20E+03) & 1.57E+04(1.43E+03) & 1.79E+04(3.55E+03) & 3.30E+04(5.37E+03) & 3.65E+04(5.33E+03) & 1.21E+04(2.20E+03) & 3.24E+04(5.70E+03) & 3.11E+04(4.75E+03) & 2.02E+04(3.99E+03) & \textbf{3.02E+03(1.67E+01)}\\
    F10 & \textbf{4.39E+03(4.30E+02)} & 5.25E+03(4.83E+02) & 1.60E+04(3.50E+03) & 1.68E+04(4.18E+03) & 1.05E+04(3.13E+03) & 1.21E+04(3.16E+03) & 8.80E+03(1.61E+03) & 5.17E+03(7.16E+02) & 5.27E+03(4.93E+02) & 8.19E+03(1.18E+03) & 1.59E+04(3.56E+03) & 4.69E+03(3.18E+02) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 4/6/0 & 2/8/0 & 2/8/0 & 2/8/0 & 3/7/0 & 2/8/0 & 2/8/0 & 3/7/0 & 3/7/0 & 3/7/0 & 2/8/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.30 & 5.00 & 7.55 & 6.70 & 5.20 & 7.30 & 8.35 & 6.35 & 6.95 & 6.30 & 7.20 & \cellcolor{ODRankBest}\textbf{3.80} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 2.23E+04(6.42E+03) & 3.72E+04(1.55E+04) & 2.27E+04(6.66E+03) & 2.14E+04(7.46E+03) & 3.40E+04(1.30E+04) & 3.48E+04(9.26E+03) & 4.02E+04(2.06E+04) & 3.10E+04(1.01E+04) & \textbf{1.95E+04(6.37E+03)} & 2.10E+04(6.56E+03) & 2.37E+04(8.37E+03) & 2.35E+04(2.08E+04) \bigstrut[t]\\
    F2 & 2.16E+03(7.87E+02) & 2.07E+03(6.55E+02) & 1.85E+03(4.86E+02) & 2.60E+03(8.73E+02) & 1.66E+03(1.17E+03) & 2.25E+03(8.84E+02) & 2.29E+03(7.77E+02) & 8.88E+02(1.90E+02) & 1.63E+03(6.78E+02) & 2.16E+03(6.37E+02) & 2.05E+03(8.63E+02) & \textbf{8.01E+02(2.25E+02)}\\
    F3 & 6.01E+02(2.01E-01) & 6.01E+02(1.55E-01) & 6.01E+02(1.83E-01) & \textbf{6.00E+02(3.50E-02)} & \textbf{6.00E+02(1.91E-01)} & 6.01E+02(1.84E-01) & 6.01E+02(2.02E-01) & 6.01E+02(1.78E-01) & 6.01E+02(1.95E-01) & 6.01E+02(1.88E-01) & 6.01E+02(1.81E-01) & 6.48E+02(1.81E+01)\\
    F4 & 1.00E+03(2.47E+01) & 9.91E+02(3.12E+01) & 9.40E+02(2.93E+01) & 9.92E+02(3.28E+01) & 1.01E+03(3.40E+01) & 1.01E+03(2.70E+01) & 9.93E+02(3.00E+01) & 9.94E+02(2.66E+01) & 9.91E+02(3.35E+01) & 9.99E+02(2.55E+01) & 9.85E+02(2.80E+01) & \textbf{8.72E+02(1.97E+01)}\\
    F5 & \textbf{9.06E+02(1.38E+00)} & 9.12E+02(3.76E+00) & 9.08E+02(2.86E+00) & 9.07E+02(2.86E+00) & 9.07E+02(1.92E+00) & 9.12E+02(3.37E+00) & 9.13E+02(3.92E+00) & 9.09E+02(1.93E+00) & 9.07E+02(1.89E+00) & 9.07E+02(2.34E+00) & 9.07E+02(3.22E+00) & 1.66E+03(8.39E+02)\\
    F6 & 4.29E+08(2.34E+08) & \textbf{9.58E+06(1.61E+07)} & 4.81E+08(3.43E+08) & 4.03E+08(4.53E+08) & 6.66E+08(3.63E+08) & 9.39E+08(5.06E+08) & 1.29E+09(5.61E+08) & 5.43E+08(2.90E+08) & 5.05E+08(3.65E+08) & 7.08E+07(4.98E+07) & 7.03E+08(4.99E+08) & 2.02E+08(2.47E+08)\\
    F7 & 3.28E+03(6.68E+02) & 3.75E+03(1.06E+03) & 5.10E+03(1.79E+03) & 3.51E+03(7.31E+02) & 3.80E+03(9.85E+02) & 3.74E+03(6.90E+02) & 5.17E+03(1.38E+03) & 3.90E+03(9.26E+02) & 3.50E+03(8.19E+02) & 3.86E+03(9.91E+02) & 3.79E+03(9.63E+02) & \textbf{2.26E+03(9.60E+01)}\\
    F8 & 2.55E+12(7.71E+12) & 1.08E+12(4.34E+12) & 1.26E+13(3.56E+13) & 3.53E+11(1.28E+12) & 3.84E+12(1.39E+13) & 3.46E+12(7.07E+12) & 1.59E+11(3.58E+11) & 9.87E+11(3.88E+12) & 1.11E+12(2.77E+12) & 2.88E+12(7.58E+12) & 8.27E+11(1.75E+12) & \textbf{2.50E+03(1.08E+02)}\\
    F9 & 3.46E+03(1.71E+02) & 3.62E+03(3.51E+02) & 3.19E+03(2.02E+02) & 3.54E+03(4.12E+02) & 3.68E+03(5.09E+02) & 3.58E+03(3.04E+02) & 3.44E+03(3.32E+02) & 2.90E+03(8.08E+01) & 2.89E+03(1.21E+02) & 3.50E+03(2.59E+02) & 3.60E+03(3.26E+02) & \textbf{2.71E+03(2.57E+01)}\\
    F10 & 3.25E+03(3.61E+02) & 3.02E+03(2.38E+02) & 3.11E+03(4.22E+02) & 3.09E+03(2.89E+02) & 3.04E+03(3.97E+02) & 3.14E+03(3.98E+02) & 3.18E+03(3.75E+02) & 3.20E+03(4.14E+02) & 3.14E+03(4.53E+02) & 2.91E+03(2.91E+02) & \textbf{2.85E+03(1.40E+02)} & 3.70E+03(8.28E+02)\\
    F11 & 3.65E+03(1.80E+02) & 3.65E+03(1.78E+02) & 3.77E+03(6.36E+02) & 3.75E+03(6.90E+02) & 3.48E+03(5.83E+02) & 4.39E+03(7.71E+02) & 4.00E+03(6.21E+02) & 4.19E+03(6.65E+02) & \textbf{3.10E+03(3.84E+02)} & 3.93E+03(8.34E+02) & 3.77E+03(6.02E+02) & 3.38E+03(1.75E+02)\\
    F12 & 3.22E+03(1.45E+02) & 2.95E+03(4.60E+01) & \textbf{2.92E+03(2.60E+01)} & 3.09E+03(1.10E+02) & 3.25E+03(1.38E+02) & 3.21E+03(1.24E+02) & 2.94E+03(2.74E+01) & 3.25E+03(1.19E+02) & 3.24E+03(1.21E+02) & 3.21E+03(1.21E+02) & 3.22E+03(8.96E+01) & 2.94E+03(3.59E+01) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 4/8/0 & 4/8/0 & 5/7/0 & 4/8/0 & 3/9/0 & 3/9/0 & 3/8/1 & 3/9/0 & 5/7/0 & 5/7/0 & 3/9/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 6.29 & 6.21 & 6.13 & 5.13 & 7.38 & 9.08 & 8.38 & 7.63 & 4.75 & 6.25 & 6.25 & \cellcolor{ODRankBest}\textbf{4.54} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 7.07E+04(1.33E+04) & 7.10E+04(1.31E+04) & 6.68E+04(1.61E+04) & 7.02E+04(1.36E+04) & 9.59E+04(3.30E+04) & 6.66E+04(8.71E+03) & 8.16E+04(1.88E+04) & 6.99E+04(1.36E+04) & 7.04E+04(1.39E+04) & 6.57E+04(1.71E+04) & 7.12E+04(1.51E+04) & \textbf{5.68E+04(5.74E+04)} \bigstrut[t]\\
    F2 & 5.90E+03(1.43E+03) & 6.96E+03(1.48E+03) & 6.64E+03(1.54E+03) & 6.54E+03(9.37E+02) & 2.87E+03(2.38E+03) & 1.84E+03(3.77E+02) & 6.75E+03(1.88E+03) & 6.79E+03(1.52E+03) & 6.65E+03(1.67E+03) & 2.81E+03(6.84E+02) & 7.29E+03(1.68E+03) & \textbf{1.36E+03(3.61E+02)}\\
    F3 & 6.02E+02(2.75E-01) & 6.03E+02(4.61E-01) & 6.03E+02(4.92E-01) & \textbf{6.01E+02(5.73E-01)} & \textbf{6.01E+02(2.55E-01)} & 6.03E+02(4.41E-01) & \textbf{6.01E+02(3.86E-01)} & 6.02E+02(3.99E-01) & 6.02E+02(4.22E-01) & 6.02E+02(5.15E-01) & 6.02E+02(3.20E-01) & 6.43E+02(8.06E+00)\\
    F4 & 1.34E+03(4.23E+01) & 1.32E+03(5.60E+01) & 1.41E+03(4.00E+01) & 1.38E+03(5.64E+01) & 1.29E+03(5.99E+01) & 1.33E+03(5.70E+01) & 1.35E+03(6.08E+01) & 1.29E+03(6.56E+01) & 1.35E+03(3.70E+01) & 1.34E+03(4.68E+01) & 1.35E+03(4.05E+01) & \textbf{9.70E+02(2.33E+01)}\\
    F5 & 9.31E+02(4.65E+00) & 9.30E+02(6.92E+00) & \textbf{9.06E+02(3.02E+00)} & 9.33E+02(4.23E+00) & 9.19E+02(6.49E+00) & 9.28E+02(7.33E+00) & 9.32E+02(6.69E+00) & 9.28E+02(4.46E+00) & 9.27E+02(6.06E+00) & 9.28E+02(5.08E+00) & 9.27E+02(4.73E+00) & 1.66E+03(3.01E+02)\\
    F6 & 9.76E+09(3.31E+09) & 7.17E+09(2.31E+09) & 3.20E+09(1.40E+09) & 4.81E+09(1.28E+09) & 5.53E+09(2.71E+09) & 7.23E+09(1.81E+09) & 3.90E+09(1.81E+09) & 6.43E+09(1.90E+09) & 6.14E+09(2.65E+09) & 7.15E+09(2.35E+09) & 2.23E+08(1.01E+08) & \textbf{2.11E+08(1.22E+08)}\\
    F7 & 1.08E+04(2.39E+03) & 9.82E+03(3.25E+03) & 1.04E+04(2.64E+03) & 7.38E+03(2.33E+03) & 8.17E+03(2.12E+03) & 1.02E+04(2.47E+03) & 6.93E+03(1.58E+03) & 1.04E+04(2.15E+03) & 1.05E+04(2.67E+03) & 1.05E+04(2.54E+03) & 3.02E+03(4.84E+02) & \textbf{2.42E+03(3.17E+01)}\\
    F8 & 2.83E+13(5.12E+13) & 2.99E+13(5.91E+13) & 3.33E+13(4.87E+13) & 3.64E+13(2.07E+13) & 1.11E+14(3.82E+14) & 1.01E+14(2.50E+14) & 1.68E+13(2.48E+13) & 3.96E+12(1.16E+13) & 4.21E+13(8.75E+13) & 5.15E+13(1.03E+14) & 3.59E+13(8.59E+13) & \textbf{4.87E+03(2.87E+03)}\\
    F9 & 7.61E+03(1.00E+03) & 7.38E+03(1.44E+03) & 8.03E+03(1.48E+03) & 5.43E+03(8.36E+02) & 4.95E+03(1.34E+03) & 7.75E+03(1.64E+03) & 7.74E+03(1.56E+03) & 3.40E+03(1.75E+02) & 7.90E+03(1.54E+03) & 8.13E+03(1.65E+03) & 7.68E+03(1.17E+03) & \textbf{2.94E+03(1.50E+02)}\\
    F10 & 5.70E+03(9.75E+02) & 5.96E+03(6.89E+02) & 5.58E+03(8.02E+02) & 5.55E+03(7.79E+02) & 5.81E+03(7.78E+02) & \textbf{5.28E+03(1.07E+03)} & 5.68E+03(7.97E+02) & 5.64E+03(6.17E+02) & 5.87E+03(6.12E+02) & 5.92E+03(7.75E+02) & 5.75E+03(6.61E+02) & 5.84E+03(4.29E+02)\\
    F11 & 1.51E+04(5.83E+03) & 1.60E+04(6.52E+03) & 1.62E+04(4.47E+03) & 1.01E+04(2.80E+03) & \textbf{8.06E+03(3.38E+03)} & 2.01E+04(6.84E+03) & 1.78E+04(5.78E+03) & 1.62E+04(3.42E+03) & 1.88E+04(5.64E+03) & 1.47E+04(5.28E+03) & 1.39E+04(4.12E+03) & 8.12E+03(2.65E+02)\\
    F12 & 3.69E+03(4.02E+02) & 4.04E+03(2.18E+02) & 4.03E+03(2.15E+02) & 4.25E+03(3.35E+02) & 4.10E+03(1.60E+02) & 4.02E+03(2.58E+02) & 4.00E+03(4.37E+02) & 4.16E+03(2.26E+02) & 4.11E+03(1.95E+02) & 4.02E+03(2.27E+02) & 4.14E+03(2.50E+02) & \textbf{3.11E+03(3.90E+00)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 3/9/0 & 2/10/0 & 3/9/0 & 3/9/0 & 4/8/0 & 3/9/0 & 3/9/0 & 3/9/0 & 2/10/0 & 2/10/0 & 3/9/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 6.88 & 7.83 & 6.67 & 6.17 & 5.46 & 6.79 & 6.42 & 6.13 & 8.33 & 7.13 & 6.63 & \cellcolor{ODRankBest}\textbf{3.58} \bigstrut\\
    \bottomrule
    \end{tabular}%
  }
\end{table*}

\begin{table*}[htbp]
  \centering
  \caption{Results on Bayesian optimization scenario: CEC2026 test suite with $D=30$.}
  \label{tab:bo-cec2026-30d}
  \setlength{\tabcolsep}{2pt}
  \renewcommand{\arraystretch}{1.1}
  \arrayrulecolor{ODRule}
  \resizebox{\linewidth}{!}{%
    \begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{LogEI} & \cellcolor{ODGroupOne}\textbf{LogPI} & \cellcolor{ODGroupOne}\textbf{UCB} & \cellcolor{ODGroupOne}\textbf{JES} & \cellcolor{ODGroupTwo}\textbf{SETUP-BO} & \cellcolor{ODGroupThree}\textbf{FunBO} & \cellcolor{ODGroupThree}\textbf{ATRBO\_LCB} & \cellcolor{ODGroupThree}\textbf{TREvol} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 1.13E+11(1.27E+10) & 1.09E+11(9.71E+09) & 1.06E+11(1.20E+10) & 1.06E+11(1.15E+10) & 3.57E+10(8.85E+09) & 3.84E+10(1.60E+10) & 1.08E+11(8.58E+09) & 1.14E+11(1.04E+10) & 1.10E+11(1.88E+10) & 8.91E+10(1.17E+10) & 9.57E+10(1.04E+10) & \textbf{4.99E+09(3.33E+09)} \bigstrut[t]\\
    F2 & 1.94E+05(3.21E+04) & 1.88E+05(3.59E+04) & 2.10E+05(2.23E+04) & 1.78E+05(3.27E+04) & 1.83E+05(3.82E+04) & 1.93E+05(2.15E+04) & 2.04E+05(3.75E+04) & 1.91E+05(4.05E+04) & 1.90E+05(3.71E+04) & 1.80E+05(3.29E+04) & 1.68E+05(2.90E+04) & \textbf{1.45E+05(1.41E+04)}\\
    F3 & 2.79E+04(1.41E+04) & 3.80E+04(8.10E+03) & 3.72E+04(8.81E+03) & 2.51E+04(6.95E+03) & 3.11E+04(6.79E+03) & 3.29E+04(9.54E+03) & 3.56E+04(8.08E+03) & 3.63E+04(7.07E+03) & 3.88E+04(1.12E+04) & 4.26E+04(9.47E+03) & 2.11E+04(5.47E+03) & \textbf{5.76E+03(1.82E+03)}\\
    F4 & 1.23E+05(1.94E+04) & 1.18E+05(1.59E+04) & 1.32E+05(1.61E+04) & 1.25E+05(1.34E+04) & 1.25E+05(1.63E+04) & 1.31E+05(1.43E+04) & 1.29E+05(1.50E+04) & 1.26E+05(2.05E+04) & 1.26E+05(1.55E+04) & 1.30E+05(1.51E+04) & 1.30E+05(1.76E+04) & \textbf{8.08E+02(3.04E+01)}\\
    F5 & \textbf{5.00E+02(2.53E-02)} & \textbf{5.00E+02(1.69E-02)} & \textbf{5.00E+02(2.26E-02)} & \textbf{5.00E+02(1.59E-02)} & \textbf{5.00E+02(2.25E-02)} & \textbf{5.00E+02(2.66E-02)} & \textbf{5.00E+02(2.73E-02)} & \textbf{5.00E+02(1.86E-02)} & \textbf{5.00E+02(2.35E-02)} & \textbf{5.00E+02(2.51E-02)} & \textbf{5.00E+02(2.42E-02)} & 6.44E+02(2.81E+00)\\
    F6 & 4.69E+06(5.79E+05) & 4.18E+06(4.41E+05) & 3.99E+06(6.19E+05) & 2.63E+06(3.93E+05) & 4.19E+06(5.07E+05) & 4.07E+06(6.02E+05) & 4.12E+06(5.87E+05) & 3.94E+06(6.07E+05) & 4.24E+06(5.05E+05) & 4.06E+06(5.48E+05) & 4.11E+06(4.54E+05) & \textbf{1.03E+03(5.28E+00)}\\
    F7 & 1.80E+03(8.77E+01) & 1.78E+03(9.55E+01) & 1.82E+03(9.36E+01) & 1.68E+03(7.71E+01) & 1.75E+03(6.10E+01) & 1.83E+03(7.57E+01) & 1.52E+03(9.08E+01) & 1.81E+03(8.04E+01) & 1.75E+03(7.98E+01) & 1.71E+03(7.84E+01) & 1.67E+03(6.00E+01) & \textbf{1.09E+03(3.83E+01)}\\
    F8 & 8.87E+02(1.26E+01) & 8.78E+02(1.00E+01) & 8.86E+02(1.34E+01) & 8.68E+02(1.42E+01) & 8.92E+02(1.12E+01) & 8.82E+02(9.03E+00) & 8.85E+02(1.19E+01) & \textbf{8.25E+02(5.96E+00)} & 8.87E+02(1.18E+01) & 8.82E+02(9.73E+00) & 8.72E+02(1.06E+01) & 4.60E+03(9.43E+02)\\
    F9 & 7.10E+03(9.65E+02) & 7.38E+03(8.07E+02) & 7.33E+03(6.78E+02) & 7.19E+03(9.47E+02) & 7.42E+03(6.25E+02) & 7.00E+03(8.56E+02) & 7.58E+03(6.60E+02) & 7.54E+03(9.88E+02) & \textbf{6.83E+03(1.17E+03)} & 6.94E+03(7.83E+02) & 7.40E+03(6.61E+02) & 1.04E+04(2.15E+02)\\
    F10 & 1.22E+09(9.21E+08) & 3.90E+08(2.79E+08) & 9.82E+08(5.91E+08) & 5.97E+08(6.24E+08) & 1.56E+09(1.31E+09) & 1.06E+09(9.68E+08) & 9.33E+08(8.45E+08) & 1.16E+09(9.14E+08) & 8.58E+08(9.90E+08) & 8.02E+08(6.41E+08) & 4.27E+08(3.52E+08) & \textbf{2.39E+04(6.19E+03)}\\
    F11 & 2.07E+10(4.62E+09) & 2.14E+10(5.31E+09) & 2.06E+10(4.75E+09) & 1.10E+10(4.89E+09) & 7.54E+09(4.86E+09) & 2.26E+10(5.17E+09) & 2.14E+10(4.43E+09) & 2.15E+10(6.27E+09) & 2.46E+09(4.08E+09) & 1.87E+10(5.18E+09) & \textbf{1.39E+09(8.46E+08)} & \textbf{1.39E+09(5.57E+08)}\\
    F12 & 2.53E+10(4.89E+09) & 2.31E+10(7.01E+09) & 2.56E+10(6.85E+09) & 2.62E+10(6.54E+09) & 2.58E+10(5.76E+09) & 8.74E+09(3.32E+09) & 2.27E+10(6.54E+09) & 2.42E+10(4.99E+09) & 2.28E+10(6.60E+09) & 1.85E+10(5.13E+09) & \textbf{6.01E+08(2.39E+08)} & 1.36E+09(8.13E+08)\\
    F13 & 5.83E+07(3.07E+07) & 8.54E+07(5.59E+07) & 6.25E+07(3.28E+07) & 5.81E+07(4.27E+07) & 6.37E+07(2.75E+07) & 4.12E+07(2.76E+07) & 6.67E+07(3.78E+07) & 4.24E+07(2.44E+07) & 6.34E+07(3.36E+07) & 6.11E+07(5.00E+07) & 8.25E+07(4.34E+07) & \textbf{3.11E+07(8.18E+06)}\\
    F14 & 1.13E+10(3.72E+09) & 1.31E+10(3.76E+09) & 1.37E+10(3.90E+09) & 1.25E+10(4.31E+09) & 1.34E+10(4.29E+09) & 1.26E+10(4.48E+09) & 1.25E+10(4.13E+09) & 1.81E+10(5.22E+09) & 1.49E+10(5.74E+09) & 5.53E+09(1.63E+09) & 1.47E+10(3.56E+09) & \textbf{3.39E+08(8.18E+07)}\\
    F15 & 1.05E+10(6.37E+09) & 1.04E+10(6.25E+09) & 8.61E+09(5.18E+09) & 7.80E+09(5.54E+09) & 4.12E+09(3.39E+09) & 8.68E+09(5.03E+09) & 6.27E+09(4.80E+09) & 1.00E+10(5.00E+09) & 9.62E+09(5.34E+09) & 7.70E+09(4.76E+09) & 1.36E+09(1.06E+09) & \textbf{5.74E+03(3.88E+02)}\\
    F16 & 1.18E+15(1.59E+15) & 1.93E+15(2.43E+15) & 1.15E+15(2.04E+15) & 5.43E+14(8.17E+14) & 1.35E+15(1.32E+15) & 1.53E+15(1.71E+15) & 5.46E+14(5.19E+14) & 8.60E+14(1.02E+15) & 9.07E+14(1.30E+15) & 1.56E+15(2.27E+15) & 5.80E+14(5.18E+14) & \textbf{4.28E+03(5.52E+02)}\\
    F17 & 9.85E+07(1.14E+08) & 8.05E+07(3.12E+07) & 1.30E+08(9.02E+07) & 9.68E+07(7.40E+07) & 8.92E+07(6.66E+07) & 7.07E+07(5.61E+07) & 9.82E+07(6.44E+07) & \textbf{6.01E+07(5.15E+07)} & 6.32E+07(6.32E+07) & 6.91E+07(7.98E+07) & 6.53E+07(4.17E+07) & 8.04E+07(5.00E+07)\\
    F18 & 9.61E+14(1.48E+15) & 5.17E+15(5.53E+15) & 1.63E+15(2.49E+15) & 1.81E+15(2.93E+15) & 2.78E+15(3.28E+15) & 2.74E+15(4.48E+15) & 6.69E+14(7.95E+14) & 5.60E+15(9.69E+15) & 2.40E+15(3.05E+15) & 2.60E+15(3.18E+15) & 7.35E+14(1.01E+15) & \textbf{6.55E+08(2.72E+08)}\\
    F19 & 2.42E+04(5.24E+03) & 2.41E+04(4.62E+03) & 2.55E+04(4.93E+03) & 1.98E+04(3.92E+03) & 2.64E+04(7.89E+03) & 2.43E+04(4.65E+03) & 2.49E+04(5.36E+03) & 2.53E+04(5.26E+03) & 2.35E+04(4.99E+03) & 2.44E+04(6.06E+03) & 1.87E+04(3.99E+03) & \textbf{3.51E+03(1.83E+02)}\\
    F20 & 8.93E+04(2.12E+04) & 8.76E+04(1.85E+04) & 8.62E+04(1.25E+04) & 7.29E+04(8.83E+03) & 1.04E+05(1.56E+04) & 3.66E+04(1.45E+04) & 9.63E+04(1.15E+04) & 8.53E+04(1.61E+04) & 8.71E+04(1.36E+04) & 8.05E+04(1.16E+04) & 9.36E+04(1.10E+04) & \textbf{2.66E+03(4.68E+01)}\\
    F21 & 6.68E+03(9.59E+02) & 6.60E+03(1.04E+03) & 6.40E+03(7.38E+02) & 6.01E+03(1.16E+03) & 6.86E+03(7.48E+02) & 6.26E+03(1.07E+03) & 6.61E+03(9.13E+02) & 6.75E+03(9.21E+02) & 6.43E+03(9.31E+02) & 6.29E+03(1.15E+03) & \textbf{4.45E+03(5.99E+02)} & 1.10E+04(8.14E+02)\\
    F22 & 9.01E+04(1.06E+04) & 9.58E+04(1.73E+04) & 9.36E+04(1.33E+04) & 6.33E+04(7.01E+03) & 5.65E+04(1.16E+04) & 1.01E+05(1.48E+04) & 9.90E+04(1.23E+04) & 9.32E+04(1.27E+04) & 1.08E+05(1.47E+04) & 9.08E+04(1.81E+04) & 9.53E+04(1.25E+04) & \textbf{3.14E+03(3.85E+00)}\\
    F23 & 6.12E+04(7.45E+03) & 3.53E+04(5.98E+03) & 6.17E+04(5.54E+03) & 5.84E+04(5.12E+03) & 5.23E+04(8.73E+03) & 5.87E+04(9.00E+03) & 6.36E+04(7.59E+03) & 6.13E+04(7.89E+03) & 6.06E+04(7.87E+03) & 5.28E+04(4.70E+03) & 6.07E+04(9.03E+03) & \textbf{3.16E+03(4.57E+01)}\\
    F24 & 1.70E+04(3.34E+03) & 1.75E+04(4.18E+03) & 1.39E+04(2.73E+03) & 1.73E+04(3.66E+03) & 1.81E+04(4.45E+03) & 1.68E+04(3.21E+03) & 1.63E+04(3.60E+03) & 1.95E+04(4.67E+03) & 1.68E+04(3.37E+03) & 1.79E+04(3.40E+03) & 1.64E+04(3.94E+03) & \textbf{5.38E+03(9.38E+02)}\\
    F25 & 2.34E+04(6.76E+03) & 2.31E+04(4.62E+03) & 2.23E+04(5.84E+03) & 2.15E+04(4.95E+03) & 2.34E+04(6.27E+03) & \textbf{4.75E+03(5.40E+02)} & 2.14E+04(5.52E+03) & 2.15E+04(5.04E+03) & 2.29E+04(6.49E+03) & 1.04E+04(1.82E+03) & 2.28E+04(6.74E+03) & 9.04E+03(1.67E+02)\\
    F26 & 4.54E+03(7.38E+02) & 5.19E+03(3.98E+02) & 5.07E+03(3.71E+02) & 4.42E+03(3.13E+02) & 4.92E+03(3.15E+02) & 5.07E+03(4.75E+02) & 5.34E+03(2.75E+02) & 5.08E+03(4.29E+02) & 5.04E+03(3.99E+02) & 5.33E+03(4.36E+02) & 4.97E+03(3.89E+02) & \textbf{3.64E+03(3.81E+01)}\\
    F27 & 1.04E+04(1.68E+03) & 1.11E+04(1.76E+03) & 9.94E+03(1.29E+03) & 7.51E+03(1.98E+03) & 5.24E+03(6.74E+02) & 1.10E+04(1.75E+03) & 1.01E+04(1.98E+03) & \textbf{4.37E+03(3.03E+02)} & 9.70E+03(1.32E+03) & 9.51E+03(1.99E+03) & 8.53E+03(1.32E+03) & 5.45E+03(7.11E+02)\\
    F28 & 1.45E+13(2.36E+13) & 5.70E+14(5.10E+14) & 7.79E+13(6.39E+13) & 8.89E+13(1.05E+14) & 1.34E+14(1.46E+14) & 3.49E+14(4.29E+14) & 1.97E+14(2.58E+14) & 1.74E+14(2.04E+14) & 2.18E+14(2.71E+14) & 5.92E+13(6.87E+13) & 6.59E+13(1.22E+14) & \textbf{1.78E+04(1.05E+04)}\\
    F29 & 3.06E+13(3.37E+13) & 3.97E+13(6.29E+13) & 3.92E+13(4.85E+13) & 2.95E+13(3.24E+13) & 5.26E+13(8.67E+13) & 3.84E+13(3.82E+13) & 9.08E+13(8.15E+13) & 2.80E+12(7.33E+12) & 5.08E+13(7.81E+13) & 3.83E+12(6.17E+12) & 1.39E+13(2.34E+13) & \textbf{1.05E+09(5.72E+08)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 4/25/0 & 4/25/0 & 4/25/0 & 4/25/0 & 5/24/0 & 6/23/0 & 4/25/0 & 6/23/0 & 5/24/0 & 5/24/0 & 6/22/1 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.45 & 8.02 & 7.72 & 4.66 & 7.57 & 6.81 & 7.66 & 7.41 & 7.24 & 5.69 & 4.93 & \cellcolor{ODRankBest}\textbf{2.84} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & -9.16E+01(7.75E-01) & -8.80E+01(1.96E+00) & -7.69E+01(3.94E+00) & -9.24E+01(6.53E-01) & -9.21E+01(1.95E-01) & -9.25E+01(1.91E-02) & -6.80E+01(4.96E+00) & \textbf{-9.26E+01(2.02E-02)} & -8.85E+01(6.43E-01) & \textbf{-9.26E+01(2.28E-03)} & \textbf{-9.26E+01(1.28E-03)} & -8.00E+01(1.79E+01) \bigstrut[t]\\
    F2 & 1.94E+03(1.01E+03) & 2.07E+04(8.96E+03) & 9.22E+04(5.10E+04) & 2.24E+03(6.65E+03) & 1.18E+03(3.29E+02) & 1.25E+03(4.16E+02) & 6.83E+05(3.59E+05) & 4.65E+02(1.04E+02) & 6.51E+04(2.99E+04) & 3.55E+02(7.65E+01) & 3.10E+02(1.50E+01) & \textbf{2.80E+02(3.88E+00)}\\
    F3 & 4.68E+01(4.49E+00) & 1.24E+02(2.05E+01) & 1.41E+02(1.72E+01) & 6.04E+01(1.74E+01) & 6.93E+01(7.73E+00) & \textbf{3.51E+01(5.51E-01)} & 3.41E+02(5.08E+01) & 4.18E+01(3.83E+00) & 9.19E+01(1.21E+01) & 4.40E+01(8.09E+00) & 4.46E+01(9.08E+00) & 4.70E+01(5.28E+00)\\
    F4 & 6.16E+01(1.01E+01) & 1.58E+02(2.24E+01) & 2.50E+02(4.48E+01) & 6.20E+01(1.60E+01) & 7.23E+01(5.65E+00) & \textbf{3.59E+01(4.45E+00)} & 1.97E+02(2.39E+01) & 4.53E+01(4.33E+00) & 1.31E+02(1.65E+01) & 5.17E+01(1.16E+01) & 4.98E+01(8.63E+00) & 4.97E+01(1.16E+01)\\
    F5 & 5.45E+01(7.56E-01) & 6.12E+01(5.99E+00) & 5.18E+01(9.12E-01) & \textbf{5.15E+01(7.11E-15)} & \textbf{5.15E+01(7.11E-15)} & \textbf{5.15E+01(0.00E+00)} & 1.72E+02(1.14E+01) & \textbf{5.15E+01(7.11E-15)} & 5.45E+01(2.82E+00) & 6.57E+01(7.96E+00) & 6.55E+01(7.03E+00) & \textbf{5.15E+01(8.76E-03)}\\
    F6 & 1.19E+02(8.40E+00) & 1.60E+02(2.13E+01) & 2.45E+02(4.44E+01) & 8.70E+01(2.05E+00) & 1.07E+02(4.92E+00) & 9.49E+01(1.21E+00) & 3.86E+03(2.86E+03) & 1.15E+02(7.82E+00) & 1.19E+02(8.05E+00) & \textbf{8.59E+01(1.22E+00)} & 8.65E+01(1.32E+00) & 9.22E+01(2.66E+00)\\
    F7 & -7.36E+01(5.49E+00) & -5.16E+01(1.08E+01) & -1.44E+01(1.95E+01) & -7.86E+01(3.99E+00) & -7.74E+01(1.72E+00) & -8.04E+01(5.20E-01) & -4.31E+00(9.56E+00) & -7.22E+01(5.39E+00) & -6.57E+01(4.96E+00) & -8.04E+01(4.27E+00) & -8.16E+01(1.59E+00) & \textbf{-8.25E+01(3.25E-01)}\\
    F8 & 6.56E+01(1.07E+02) & 1.10E+03(6.12E+02) & 5.13E+03(3.78E+03) & -7.62E+01(6.37E+01) & -4.58E+01(2.60E+01) & -3.94E+01(5.14E+01) & 5.61E+03(2.33E+03) & -6.95E+01(3.33E+01) & 5.78E+02(3.05E+02) & -1.12E+02(3.64E+01) & -1.14E+02(2.51E+01) & \textbf{-1.27E+02(1.45E+00)}\\
    F9 & -1.58E+02(1.28E+02) & 2.79E+02(2.78E+02) & 1.09E+04(5.98E+03) & -3.31E+02(2.72E+01) & -3.41E+02(3.05E+00) & -3.05E+02(2.20E+01) & -3.05E+02(1.33E+00) & -2.90E+02(3.06E+01) & 1.36E+02(1.53E+02) & -3.34E+02(4.22E+01) & -3.26E+02(4.49E+01) & \textbf{-3.51E+02(5.25E-01)}\\
    F10 & 1.76E+04(1.22E+04) & 3.85E+04(1.53E+04) & 8.81E+04(4.23E+04) & 9.44E+03(9.02E+03) & 1.18E+04(3.87E+03) & 7.21E+03(3.33E+03) & 2.03E+05(2.89E+04) & 1.81E+04(8.04E+03) & 2.50E+04(1.25E+04) & 6.33E+03(5.02E+03) & 9.68E+03(7.81E+03) & \textbf{2.09E+03(1.05E+03)}\\
    F11 & -3.36E+01(2.33E+01) & -3.53E+01(1.35E+01) & 2.32E+01(3.27E+01) & -3.98E+01(2.59E+01) & -3.61E+01(1.49E+01) & -2.52E+01(1.35E+01) & -2.46E+01(2.40E+01) & -3.38E+01(2.63E+01) & -2.82E+01(3.48E+01) & -3.19E+01(2.67E+01) & -2.52E+01(2.43E+01) & \textbf{-7.55E+01(5.73E+00)}\\
    F12 & 6.90E+05(4.66E+05) & 5.11E+06(2.00E+06) & 9.87E+06(3.61E+06) & 1.03E+05(2.51E+05) & 4.94E+05(1.73E+05) & 6.21E+04(1.60E+04) & 3.17E+07(7.85E+06) & 1.53E+05(7.52E+04) & 3.01E+06(1.10E+06) & 3.14E+03(2.51E+03) & \textbf{2.57E+03(2.04E+03)} & 1.45E+04(1.12E+04)\\
    F13 & 1.35E+02(4.84E+01) & 3.29E+02(6.32E+01) & 6.35E+02(1.12E+02) & 1.62E+01(4.78E+01) & 6.64E+01(1.54E+01) & 3.27E+01(1.77E+01) & 5.07E+02(5.24E+01) & 7.05E+01(3.06E+01) & 2.76E+02(3.94E+01) & -2.68E+01(1.87E+01) & -2.91E+01(1.39E+01) & \textbf{-3.68E+01(2.77E+00)}\\
    F14 & -5.66E+01(6.57E-01) & -5.43E+01(8.55E-01) & -4.58E+01(3.00E+00) & -5.78E+01(2.31E-02) & -5.74E+01(1.45E-01) & -5.78E+01(3.21E-02) & -5.03E+01(1.66E+00) & -5.72E+01(3.35E-01) & -5.61E+01(3.86E-01) & \textbf{-5.79E+01(4.64E-03)} & \textbf{-5.79E+01(4.46E-03)} & \textbf{-5.79E+01(8.02E-03)}\\
    F15 & 8.23E+00(9.21E+00) & 5.20E+01(1.45E+01) & 1.07E+02(1.80E+01) & 5.03E+00(1.48E+01) & 1.65E+01(7.41E+00) & -2.15E+00(5.80E+00) & 1.57E+02(2.58E+01) & 1.15E+01(9.45E+00) & 3.17E+01(1.16E+01) & \textbf{-1.08E+01(1.26E+01)} & -4.69E+00(1.22E+01) & -3.31E+00(4.06E+00)\\
    F16 & -2.53E+02(2.14E+00) & -2.51E+02(2.16E+00) & -2.51E+02(1.89E+00) & \textbf{-2.55E+02(3.18E+00)} & -2.50E+02(2.67E+00) & -2.50E+02(2.96E+00) & -2.48E+02(1.86E+00) & -2.52E+02(2.73E+00) & -2.47E+02(2.31E+00) & -2.53E+02(5.05E+00) & \textbf{-2.55E+02(3.79E+00)} & \textbf{-2.55E+02(4.24E+00)}\\
    F17 & -3.70E+01(5.59E-01) & -3.46E+01(8.15E-01) & -3.13E+01(1.25E+00) & -3.73E+01(8.03E-01) & -3.73E+01(2.79E-01) & -3.78E+01(3.15E-01) & -3.43E+01(2.71E-01) & -3.65E+01(5.10E-01) & -3.63E+01(4.19E-01) & -3.81E+01(5.25E-01) & -3.82E+01(4.83E-01) & \textbf{-3.85E+01(4.08E-02)}\\
    F18 & -3.16E+01(1.98E+00) & -2.42E+01(2.54E+00) & -1.42E+01(4.89E+00) & -3.36E+01(2.74E+00) & -3.33E+01(1.08E+00) & -3.55E+01(5.37E-01) & -2.47E+01(1.78E+00) & -3.02E+01(2.72E+00) & -2.92E+01(2.04E+00) & -3.58E+01(2.00E+00) & -3.62E+01(1.18E+00) & \textbf{-3.78E+01(1.65E-01)}\\
    F19 & 4.40E+01(8.29E-01) & 4.58E+01(1.29E+00) & 5.34E+01(3.13E+00) & 4.31E+01(8.59E-01) & 4.35E+01(6.20E-01) & 4.37E+01(5.76E-01) & \textbf{4.16E+01(9.46E-01)} & 4.46E+01(6.68E-01) & 4.52E+01(8.05E-01) & 4.40E+01(6.23E-01) & 4.38E+01(5.77E-01) & 4.30E+01(3.33E-01)\\
    F20 & 1.85E+02(4.27E-01) & 2.42E+02(1.21E+02) & 6.10E+03(3.79E+03) & 1.85E+02(3.89E-01) & 1.85E+02(1.97E-01) & 1.85E+02(1.27E-01) & 3.41E+02(1.33E+02) & 1.85E+02(2.21E-01) & 1.88E+02(7.05E+00) & \textbf{1.84E+02(2.73E-01)} & \textbf{1.84E+02(2.86E-01)} & 1.85E+02(8.49E-02)\\
    F21 & 3.14E+02(1.89E+00) & 3.26E+02(6.82E+00) & 3.34E+02(8.52E+00) & 3.14E+02(2.19E+00) & 3.18E+02(2.24E+00) & 3.12E+02(3.58E-01) & 3.49E+02(1.02E+01) & 3.15E+02(3.19E+00) & 3.24E+02(7.03E+00) & 3.15E+02(4.55E+00) & 3.14E+02(4.27E+00) & \textbf{3.11E+02(9.86E-01)}\\
    F22 & 4.82E+01(2.21E+00) & 6.20E+01(7.96E+00) & 7.12E+01(1.25E+01) & 4.82E+01(5.40E+00) & 4.84E+01(7.30E-01) & \textbf{4.60E+01(3.32E-01)} & 8.79E+01(1.66E+01) & 4.74E+01(1.62E+00) & 5.85E+01(9.87E+00) & 5.17E+01(8.19E+00) & 4.71E+01(4.68E+00) & 4.90E+01(6.14E+00)\\
    F23 & 2.12E+02(3.36E-01) & 2.12E+02(4.65E-01) & 2.12E+02(2.78E-01) & \textbf{2.11E+02(4.16E-01)} & 2.12E+02(4.04E-01) & 2.12E+02(1.45E-01) & 2.12E+02(3.26E-01) & 2.12E+02(4.93E-01) & 2.12E+02(3.32E-01) & 2.12E+02(4.58E-01) & 2.12E+02(3.36E-01) & 2.13E+02(3.28E-01)\\
    F24 & 1.16E+02(1.09E+01) & 1.42E+02(1.41E+01) & 2.20E+02(2.45E+01) & 1.00E+02(1.51E+01) & 1.11E+02(5.39E+00) & 1.10E+02(2.14E+00) & 1.34E+02(1.03E+01) & 1.19E+02(1.01E+01) & 1.25E+02(8.57E+00) & 1.01E+02(8.08E+00) & 1.00E+02(1.18E+01) & \textbf{9.28E+01(2.34E+01)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 4/19/1 & 2/22/0 & 1/23/0 & 4/17/3 & 3/19/2 & 5/17/2 & 2/22/0 & 5/17/2 & 2/22/0 & 7/16/1 & 8/14/2 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 6.73 & 9.54 & 10.88 & 4.31 & 5.96 & 4.56 & 10.63 & 5.90 & 8.98 & 4.00 & 3.46 & \cellcolor{ODRankBest}\textbf{3.06} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & -6.72E+01(4.97E+00) & -1.18E+01(1.13E+01) & 8.26E+01(4.14E+01) & -7.98E+01(7.34E+00) & -8.60E+01(1.22E+00) & -8.73E+01(9.94E-01) & 1.36E+01(5.04E+00) & -8.21E+01(2.19E+00) & \textbf{-9.20E+01(7.58E-02)} & -9.05E+01(7.14E-01) & -9.04E+01(9.76E-01) & -9.18E+01(2.81E-01) \bigstrut[t]\\
    F2 & 1.72E+05(6.03E+04) & 1.08E+06(3.32E+05) & 1.66E+06(4.76E+05) & 2.41E+05(2.62E+05) & 4.86E+04(7.62E+03) & 6.28E+04(1.54E+04) & 7.12E+06(1.88E+06) & 4.81E+04(8.60E+03) & 6.55E+04(1.61E+04) & 1.83E+04(1.09E+04) & 1.26E+04(5.83E+03) & \textbf{7.33E+03(2.56E+03)}\\
    F3 & 3.43E+02(2.70E+01) & 7.66E+02(9.09E+01) & 8.75E+02(1.04E+02) & 3.42E+02(6.60E+01) & 3.00E+02(1.34E+01) & \textbf{1.44E+02(1.86E+01)} & 8.98E+02(5.17E+01) & 2.58E+02(2.65E+01) & 6.61E+02(1.58E+02) & 2.71E+02(2.87E+01) & 2.64E+02(4.34E+01) & 2.15E+02(5.63E+01)\\
    F4 & 5.39E+02(6.83E+01) & 9.44E+02(9.56E+01) & 1.70E+03(1.92E+02) & 4.39E+02(8.77E+01) & 3.48E+02(2.38E+01) & \textbf{2.54E+02(2.75E+01)} & 8.00E+02(2.10E+01) & 3.43E+02(2.03E+01) & 8.56E+02(1.54E+02) & 3.56E+02(3.97E+01) & 3.38E+02(3.49E+01) & 3.43E+02(1.18E+01)\\
    F5 & 1.04E+02(5.77E+00) & 2.29E+02(2.74E+01) & 1.27E+02(3.11E+01) & 7.30E+01(2.54E+01) & 6.40E+01(3.55E+00) & \textbf{6.02E+01(1.68E-01)} & 5.29E+02(1.40E+01) & 6.40E+01(2.62E+00) & 1.11E+02(2.09E+01) & 1.65E+02(3.65E+01) & 1.70E+02(4.06E+01) & 7.79E+01(1.32E+01)\\
    F6 & 5.05E+02(1.85E+02) & 1.04E+05(4.52E+04) & 9.91E+04(5.31E+04) & 4.54E+02(1.28E+02) & 3.26E+02(4.69E+01) & 3.04E+02(7.18E+00) & 3.33E+05(3.21E+04) & 4.71E+02(3.67E+02) & \textbf{1.32E+02(2.51E+01)} & 3.56E+02(9.32E+01) & 4.78E+02(3.69E+02) & 2.29E+02(3.83E+01)\\
    F7 & 1.24E+02(4.60E+01) & 3.71E+02(9.64E+01) & 6.46E+02(9.32E+01) & 2.53E+00(2.98E+01) & -1.34E+01(9.46E+00) & -2.02E+01(1.56E+01) & 3.73E+02(4.05E+01) & 9.07E+01(3.90E+01) & -3.51E+01(1.39E+01) & -9.60E+00(2.82E+01) & -8.77E+00(1.92E+01) & \textbf{-4.99E+01(6.65E+00)}\\
    F8 & 1.37E+04(3.30E+03) & 6.65E+04(2.19E+04) & 1.60E+05(6.89E+04) & 2.51E+03(2.00E+03) & 9.20E+02(2.08E+02) & 8.42E+02(3.69E+02) & 4.06E+04(2.23E+03) & 3.45E+03(1.03E+03) & \textbf{3.69E+01(5.51E+01)} & 5.00E+02(3.76E+02) & 3.48E+02(1.51E+02) & 3.62E+02(2.12E+02)\\
    F9 & 1.57E+04(5.03E+03) & 3.08E+04(1.12E+04) & 2.68E+05(9.41E+04) & 5.24E+02(2.85E+02) & -1.25E+02(3.67E+01) & 3.01E+02(1.86E+02) & \textbf{-1.71E+02(1.03E+00)} & 3.02E+03(1.25E+03) & -1.49E+02(9.32E+01) & 1.07E+02(2.33E+02) & 3.83E+02(4.22E+02) & -1.09E+02(6.94E+01)\\
    F10 & 4.71E+05(1.91E+05) & 1.19E+06(3.22E+05) & 1.87E+06(4.33E+05) & 2.05E+05(7.79E+04) & 3.14E+05(7.99E+04) & 2.66E+05(8.93E+04) & 1.54E+06(2.81E+05) & 4.84E+05(1.09E+05) & \textbf{6.22E+04(2.94E+04)} & 2.16E+05(9.77E+04) & 2.56E+05(1.23E+05) & 7.74E+04(2.29E+04)\\
    F11 & 1.47E+02(4.69E+01) & 1.80E+02(3.34E+01) & 4.28E+02(4.64E+01) & 1.26E+02(4.96E+01) & 1.24E+02(4.04E+01) & 1.48E+02(4.89E+01) & 8.32E+01(1.83E+01) & 1.60E+02(4.16E+01) & 1.72E+02(6.02E+01) & 1.52E+02(4.05E+01) & 1.31E+02(5.31E+01) & \textbf{7.81E+01(2.88E+01)}\\
    F12 & 3.46E+07(6.60E+06) & 1.90E+08(4.91E+07) & 2.41E+08(7.18E+07) & 2.14E+07(1.81E+07) & 1.23E+07(2.15E+06) & 5.26E+06(5.89E+05) & 3.40E+08(4.62E+07) & 2.45E+07(5.53E+06) & \textbf{5.66E+05(1.20E+05)} & 2.98E+06(9.61E+05) & 3.19E+06(1.64E+06) & 5.86E+06(2.69E+06)\\
    F13 & 9.93E+02(1.39E+02) & 1.60E+03(1.45E+02) & 2.38E+03(2.19E+02) & 6.43E+02(1.79E+02) & 4.41E+02(5.05E+01) & 3.94E+02(6.18E+01) & 1.97E+03(8.35E+01) & 7.60E+02(6.27E+01) & \textbf{1.20E+02(2.45E+01)} & 3.39E+02(8.93E+01) & 3.39E+02(7.49E+01) & 2.80E+02(3.01E+01)\\
    F14 & -4.65E+01(2.41E+00) & -3.22E+01(3.34E+00) & -6.69E+00(8.05E+00) & -5.45E+01(1.92E+00) & -5.41E+01(8.51E-01) & -5.37E+01(1.27E+00) & -3.61E+01(9.36E-01) & -4.73E+01(1.36E+00) & \textbf{-5.76E+01(4.27E-02)} & -5.57E+01(9.26E-01) & -5.58E+01(1.04E+00) & -5.54E+01(8.24E-01)\\
    F15 & 3.41E+02(2.31E+01) & 6.57E+02(9.61E+01) & 1.08E+03(1.65E+02) & 3.14E+02(5.43E+01) & 2.52E+02(1.29E+01) & 2.41E+02(3.91E+00) & 8.19E+02(4.19E+01) & 3.17E+02(3.32E+01) & 5.39E+02(9.79E+01) & 2.79E+02(3.93E+01) & 2.64E+02(3.36E+01) & \textbf{2.13E+02(1.30E+01)}\\
    F16 & -2.39E+02(2.89E+00) & -2.32E+02(2.19E+00) & -2.33E+02(2.95E+00) & -2.44E+02(3.55E+00) & -2.31E+02(2.88E+00) & -2.31E+02(3.32E+00) & -2.29E+02(3.49E+00) & -2.36E+02(2.99E+00) & \textbf{-2.46E+02(3.79E+00)} & -2.34E+02(5.58E+00) & -2.31E+02(4.34E+00) & -2.40E+02(4.83E+00)\\
    F17 & -3.32E+01(6.88E-01) & -2.83E+01(8.31E-01) & -2.38E+01(2.86E+00) & -3.22E+01(1.38E+00) & -3.47E+01(4.84E-01) & -3.60E+01(4.20E-01) & -2.88E+01(4.89E-01) & -3.20E+01(7.22E-01) & -2.84E+01(1.56E+00) & -3.44E+01(1.52E+00) & -3.42E+01(1.36E+00) & \textbf{-3.63E+01(3.90E-01)}\\
    F18 & -1.74E+01(3.67E+00) & 1.78E-01(5.29E+00) & 2.00E+01(7.23E+00) & -1.51E+01(6.09E+00) & -2.29E+01(1.00E+00) & -2.66E+01(3.42E+00) & -5.10E-01(1.90E+00) & -1.44E+01(3.77E+00) & -1.41E+00(5.26E+00) & -2.18E+01(4.65E+00) & -1.97E+01(5.61E+00) & \textbf{-3.13E+01(1.05E+00)}\\
    F19 & 4.96E+01(8.16E-01) & 5.25E+01(1.19E+00) & 7.48E+01(6.79E+00) & 4.81E+01(7.62E-01) & 4.70E+01(5.29E-01) & 4.78E+01(4.98E-01) & \textbf{4.27E+01(2.03E+00)} & 4.93E+01(6.77E-01) & 5.27E+01(2.12E+00) & 4.79E+01(7.35E-01) & 4.79E+01(5.40E-01) & 4.69E+01(6.20E-01)\\
    F20 & 4.29E+03(2.12E+03) & 1.46E+04(5.50E+03) & 7.77E+04(2.05E+04) & 2.54E+02(2.89E+02) & 1.87E+02(1.36E-01) & 1.87E+02(2.56E-01) & 1.01E+04(2.26E+03) & 3.41E+02(1.68E+02) & \textbf{1.86E+02(2.41E-01)} & \textbf{1.86E+02(5.42E-01)} & \textbf{1.86E+02(2.68E-01)} & \textbf{1.86E+02(1.57E-01)}\\
    F21 & 3.49E+02(1.40E+01) & 3.83E+02(2.31E+00) & 3.88E+02(3.79E+00) & 3.27E+02(9.14E+00) & 3.33E+02(1.22E+01) & 3.27E+02(9.62E+00) & 3.89E+02(1.74E+00) & 3.46E+02(8.59E+00) & \textbf{3.22E+02(1.04E+01)} & 3.26E+02(1.22E+01) & \textbf{3.22E+02(8.32E+00)} & \textbf{3.22E+02(9.38E+00)}\\
    F22 & 6.58E+01(4.76E+00) & 1.14E+02(3.59E+00) & 1.22E+02(4.18E+00) & 5.56E+01(7.74E+00) & 5.14E+01(8.17E-01) & 4.93E+01(7.18E-01) & 1.20E+02(3.84E+00) & 5.90E+01(5.23E+00) & \textbf{4.77E+01(5.74E+00)} & 5.34E+01(1.11E+01) & 4.90E+01(5.18E+00) & 4.83E+01(1.91E+00)\\
    F23 & 2.13E+02(4.22E-01) & 2.14E+02(5.42E-01) & 2.14E+02(4.03E-01) & \textbf{2.12E+02(5.59E-01)} & 2.14E+02(4.56E-01) & 2.14E+02(3.58E-01) & 2.14E+02(3.98E-01) & 2.14E+02(5.07E-01) & 2.14E+02(4.66E-01) & 2.14E+02(5.12E-01) & 2.14E+02(4.85E-01) & 2.14E+02(1.74E-01)\\
    F24 & 4.79E+02(3.29E+01) & 5.92E+02(4.79E+01) & 9.80E+02(1.26E+02) & 3.80E+02(4.40E+01) & 3.40E+02(1.69E+01) & 3.32E+02(5.73E+00) & 4.21E+02(1.64E+01) & 4.51E+02(3.02E+01) & 6.29E+02(6.24E+01) & 3.62E+02(3.31E+01) & 3.67E+02(3.12E+01) & \textbf{3.00E+02(2.83E+01)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 1/23/0 & 0/23/1 & 0/23/1 & 3/21/0 & 2/21/1 & 4/19/1 & 2/21/1 & 1/21/2 & 10/11/3 & 2/20/2 & 4/17/3 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.83 & 10.23 & 11.19 & 6.02 & 4.98 & 4.35 & 9.44 & 7.06 & 4.92 & 4.75 & 4.71 & \cellcolor{ODRankBest}\textbf{2.52} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 3.81E+08(2.33E+08) & 2.45E+09(8.42E+08) & 3.75E+09(1.19E+09) & 7.23E+05(6.26E+05) & 3.26E+08(1.09E+08) & 1.04E+08(5.80E+07) & 6.52E+09(1.81E+09) & 2.14E+07(1.14E+07) & 1.46E+09(3.84E+08) & 1.69E+06(1.40E+06) & 1.26E+06(9.37E+05) & \textbf{1.53E+05(9.01E+04)} \bigstrut[t]\\
    F2 & 1.98E+03(2.50E+02) & 2.64E+03(2.11E+02) & 2.72E+03(1.82E+02) & 2.39E+03(4.18E+02) & 2.59E+03(1.38E+02) & 1.98E+03(1.39E+02) & 2.81E+03(1.78E+02) & \textbf{1.71E+03(1.89E+02)} & 2.97E+03(1.70E+02) & 2.03E+03(3.77E+02) & 2.05E+03(3.90E+02) & 2.31E+03(3.83E+02)\\
    F3 & 1.56E+04(7.35E+03) & 5.10E+04(1.85E+04) & 1.13E+05(4.07E+04) & \textbf{8.09E+02(2.82E+01)} & 7.47E+03(2.30E+03) & 2.94E+03(7.18E+02) & 1.74E+05(4.26E+04) & 1.11E+03(8.77E+01) & 4.48E+04(9.29E+03) & 8.24E+02(2.64E+01) & 8.27E+02(2.32E+01) & 8.85E+02(1.48E+02)\\
    F4 & 1.91E+03(2.02E+00) & 2.23E+03(3.93E+02) & 3.57E+03(1.79E+03) & 1.91E+03(2.86E+00) & 1.91E+03(1.44E+00) & \textbf{1.90E+03(9.90E-01)} & 7.97E+03(4.85E+03) & \textbf{1.90E+03(8.33E-01)} & 1.93E+03(1.12E+01) & \textbf{1.90E+03(7.65E-01)} & \textbf{1.90E+03(1.04E+00)} & \textbf{1.90E+03(7.28E-01)}\\
    F5 & 2.18E+04(1.44E+04) & 7.66E+04(3.91E+04) & 4.30E+05(4.01E+05) & 4.23E+04(8.70E+04) & 3.13E+04(9.28E+03) & 3.38E+04(1.67E+04) & 6.34E+05(3.88E+05) & 1.07E+04(3.83E+03) & 9.50E+05(7.54E+05) & 1.83E+04(8.72E+03) & 2.06E+04(9.63E+03) & \textbf{4.13E+03(1.06E+03)}\\
    F6 & 5.73E+03(4.24E+03) & 8.35E+03(4.42E+03) & 2.05E+04(1.31E+04) & 4.49E+03(3.84E+03) & 3.39E+03(8.68E+02) & 2.89E+03(7.92E+02) & 1.41E+04(7.86E+03) & 3.35E+03(1.21E+03) & 2.74E+04(1.73E+04) & 3.95E+03(3.81E+03) & 3.08E+03(1.42E+03) & \textbf{1.73E+03(6.52E+01)}\\
    F7 & 3.11E+04(1.68E+04) & 1.65E+05(1.17E+05) & 4.50E+05(3.89E+05) & 2.53E+04(1.85E+04) & 6.53E+04(3.52E+04) & 1.32E+04(9.04E+03) & 5.76E+05(3.08E+05) & 2.68E+04(2.16E+04) & 2.25E+05(2.30E+05) & 2.64E+04(1.86E+04) & 3.10E+04(1.69E+04) & \textbf{7.79E+03(5.18E+03)}\\
    F8 & 2.32E+03(1.90E+00) & 2.33E+03(3.81E+00) & 2.34E+03(8.39E+00) & 2.34E+03(3.18E+01) & 2.31E+03(7.93E-01) & 2.31E+03(7.77E-01) & 2.34E+03(7.38E+00) & 2.31E+03(8.59E-01) & 2.32E+03(1.51E+00) & 2.31E+03(2.01E+00) & 2.31E+03(1.99E+00) & \textbf{2.30E+03(1.92E+00)}\\
    F9 & 3.64E+03(1.73E+02) & 4.75E+03(3.77E+02) & 5.36E+03(5.27E+02) & \textbf{2.65E+03(9.70E+01)} & 3.38E+03(1.32E+02) & 3.03E+03(1.17E+02) & 6.89E+03(9.57E+02) & 2.87E+03(1.25E+02) & 4.39E+03(1.41E+02) & 2.67E+03(3.30E+01) & 2.66E+03(7.08E+01) & \textbf{2.65E+03(1.12E+01)}\\
    F10 & 3.05E+03(3.47E+01) & 3.16E+03(6.51E+01) & 3.26E+03(8.45E+01) & 3.02E+03(5.08E+01) & 3.01E+03(8.39E+00) & 2.99E+03(3.16E+00) & 3.36E+03(1.36E+02) & 3.01E+03(1.13E+01) & 3.10E+03(3.97E+01) & 2.99E+03(7.33E+00) & 2.99E+03(2.03E+01) & \textbf{2.98E+03(1.64E+00)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 1/9/0 & 0/10/0 & 0/10/0 & 1/8/1 & 0/10/0 & 1/8/1 & 0/10/0 & 1/8/1 & 0/10/0 & 2/7/1 & 2/7/1 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 6.90 & 9.50 & 10.80 & 5.45 & 6.45 & 4.15 & 11.50 & 3.95 & 9.85 & 3.70 & 3.70 & \cellcolor{ODRankBest}\textbf{2.05} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 3.81E+09(1.22E+09) & 1.43E+10(3.33E+09) & 2.01E+10(4.93E+09) & 2.67E+08(5.52E+08) & 1.56E+09(3.31E+08) & 5.50E+08(6.77E+07) & 3.57E+10(4.63E+09) & 6.11E+08(1.10E+08) & 7.78E+08(1.38E+08) & 1.16E+08(7.16E+07) & 1.11E+08(6.39E+07) & \textbf{8.90E+07(5.58E+07)} \bigstrut[t]\\
    F2 & 3.56E+03(4.27E+02) & 5.58E+03(2.84E+02) & 5.71E+03(2.81E+02) & 3.97E+03(8.12E+02) & 4.92E+03(3.11E+02) & \textbf{2.36E+03(2.18E+02)} & 5.64E+03(2.15E+02) & 3.19E+03(2.58E+02) & 5.82E+03(2.63E+02) & 4.10E+03(6.78E+02) & 4.28E+03(5.57E+02) & 4.13E+03(7.12E+02)\\
    F3 & 1.34E+05(3.72E+04) & 4.39E+05(1.09E+05) & 5.85E+05(1.30E+05) & \textbf{2.10E+03(1.09E+03)} & 4.04E+04(7.29E+03) & 2.00E+04(8.22E+03) & 1.08E+06(1.88E+05) & 1.97E+04(4.29E+03) & 2.43E+04(3.63E+03) & 4.65E+03(2.03E+03) & 4.61E+03(2.17E+03) & 2.81E+03(3.44E+02)\\
    F4 & 2.56E+03(7.32E+02) & 3.63E+04(2.00E+04) & 6.91E+04(5.47E+04) & 1.92E+03(6.46E+00) & 1.95E+03(2.05E+01) & \textbf{1.91E+03(2.35E+00)} & 2.21E+05(9.50E+04) & 1.93E+03(6.64E+00) & 1.92E+03(2.40E+00) & 1.92E+03(1.87E+00) & 1.92E+03(2.23E+00) & \textbf{1.91E+03(3.36E-01)}\\
    F5 & 3.20E+06(2.69E+06) & 1.04E+07(4.53E+06) & 2.07E+07(1.10E+07) & 3.00E+06(4.55E+06) & 3.52E+06(1.90E+06) & 1.40E+06(5.38E+05) & 2.91E+07(1.28E+07) & 1.10E+06(6.37E+05) & 3.36E+06(2.57E+06) & 1.34E+06(1.07E+06) & 1.30E+06(1.01E+06) & \textbf{2.66E+05(9.95E+04)}\\
    F6 & 1.01E+05(1.11E+05) & 1.58E+06(1.26E+06) & 9.10E+06(8.04E+06) & 1.99E+04(7.61E+03) & 4.18E+04(1.42E+04) & 2.31E+04(1.50E+04) & 5.51E+06(4.02E+06) & 2.27E+04(1.10E+04) & 1.12E+05(4.28E+04) & 1.53E+04(8.84E+03) & 1.52E+04(1.01E+04) & \textbf{7.83E+03(5.69E+03)}\\
    F7 & 5.87E+06(5.49E+06) & 2.21E+07(1.57E+07) & 4.79E+07(3.56E+07) & 2.17E+05(1.64E+05) & 2.19E+06(9.82E+05) & 1.04E+06(8.33E+05) & 4.26E+07(2.05E+07) & 8.87E+05(5.90E+05) & 1.82E+06(1.38E+06) & 5.01E+05(4.73E+05) & 3.30E+05(4.42E+05) & \textbf{1.05E+05(2.50E+04)}\\
    F8 & 2.37E+03(7.12E+00) & 2.52E+03(3.92E+01) & 2.62E+03(1.25E+02) & 2.66E+03(1.94E+02) & 2.36E+03(3.77E+00) & 2.34E+03(2.46E+00) & 2.68E+03(9.55E+01) & 2.35E+03(3.33E+00) & 2.35E+03(7.17E+00) & 2.34E+03(6.04E+00) & 2.34E+03(5.06E+00) & \textbf{2.33E+03(2.20E+00)}\\
    F9 & 7.38E+03(5.96E+02) & 1.45E+04(2.15E+03) & 1.72E+04(3.18E+03) & \textbf{3.48E+03(6.04E+02)} & 5.82E+03(3.02E+02) & 4.69E+03(3.01E+02) & 2.09E+04(3.09E+03) & 4.97E+03(2.78E+02) & 4.70E+03(3.02E+02) & 3.75E+03(5.62E+02) & 3.56E+03(4.02E+02) & 3.51E+03(2.84E+02)\\
    F10 & 3.73E+03(1.79E+02) & 5.88E+03(5.66E+02) & 7.51E+03(1.78E+03) & 3.53E+03(2.29E+02) & 3.54E+03(9.14E+01) & \textbf{3.24E+03(8.63E+01)} & 9.01E+03(1.48E+03) & 3.44E+03(8.67E+01) & 3.40E+03(7.36E+01) & 3.36E+03(1.06E+02) & 3.37E+03(1.45E+02) & 3.28E+03(5.38E+01) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 1/9/0 & 0/10/0 & 0/10/0 & 3/7/0 & 0/10/0 & 2/7/1 & 0/10/0 & 1/9/0 & 0/10/0 & 1/9/0 & 0/10/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 8.00 & 9.80 & 11.10 & 4.45 & 7.90 & 3.95 & 11.60 & 5.05 & 7.10 & 3.75 & 3.45 & \cellcolor{ODRankBest}\textbf{1.85} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 3.57E+03(1.66E+03) & 1.01E+04(3.28E+03) & 7.90E+03(2.67E+03) & 3.36E+02(1.01E+02) & 2.29E+03(7.24E+02) & 8.94E+02(1.43E+02) & 1.63E+04(4.84E+03) & 2.24E+03(8.00E+02) & 3.06E+03(8.64E+02) & 3.16E+02(1.62E+01) & 3.18E+02(1.90E+01) & \textbf{3.05E+02(3.10E+00)} \bigstrut[t]\\
    F2 & 4.52E+02(2.42E+01) & 5.66E+02(6.56E+01) & 7.12E+02(1.55E+02) & 4.23E+02(3.13E+01) & 4.41E+02(9.30E+00) & 4.16E+02(6.05E-01) & 6.78E+02(8.26E+01) & 4.20E+02(8.59E+00) & 4.80E+02(2.55E+01) & 4.27E+02(2.91E+01) & 4.23E+02(2.66E+01) & \textbf{4.11E+02(1.40E+00)}\\
    F3 & \textbf{6.00E+02(9.11E-03)} & \textbf{6.00E+02(3.63E-02)} & \textbf{6.00E+02(9.01E-02)} & \textbf{6.00E+02(6.21E-05)} & \textbf{6.00E+02(3.59E-03)} & \textbf{6.00E+02(2.24E-03)} & \textbf{6.00E+02(7.50E-02)} & \textbf{6.00E+02(1.41E-04)} & \textbf{6.00E+02(1.54E-02)} & \textbf{6.00E+02(2.57E-05)} & \textbf{6.00E+02(5.19E-05)} & \textbf{6.00E+02(1.49E-05)}\\
    F4 & 8.60E+02(1.80E+01) & 8.99E+02(2.10E+01) & 9.08E+02(1.85E+01) & 8.66E+02(1.93E+01) & 8.63E+02(1.83E+01) & 8.67E+02(9.67E+00) & 9.18E+02(1.83E+01) & 8.43E+02(9.36E+00) & 8.77E+02(2.11E+01) & 8.50E+02(1.78E+01) & 8.49E+02(1.70E+01) & \textbf{8.34E+02(1.96E+01)}\\
    F5 & 9.01E+02(2.69E-01) & 9.02E+02(5.69E-01) & 9.02E+02(6.44E-01) & 9.01E+02(5.27E-01) & \textbf{9.00E+02(1.00E-01)} & \textbf{9.00E+02(6.17E-02)} & 9.03E+02(9.85E-01) & \textbf{9.00E+02(6.28E-02)} & 9.02E+02(1.14E+00) & \textbf{9.00E+02(2.49E-01)} & \textbf{9.00E+02(4.76E-01)} & \textbf{9.00E+02(4.18E-01)}\\
    F6 & 2.76E+05(4.47E+05) & 2.53E+06(2.13E+06) & 5.66E+07(5.38E+07) & \textbf{2.50E+04(1.43E+04)} & 3.98E+05(3.35E+05) & 1.31E+05(1.18E+05) & 2.79E+07(2.23E+07) & 4.95E+04(2.71E+04) & 3.11E+07(2.13E+07) & 4.84E+04(1.57E+04) & 3.68E+04(1.70E+04) & 8.86E+04(1.51E+04)\\
    F7 & 2.06E+03(1.45E+01) & 2.26E+03(9.80E+01) & 2.30E+03(1.35E+02) & 2.15E+03(1.59E+02) & 2.09E+03(1.83E+01) & 2.06E+03(7.76E+00) & 2.38E+03(1.12E+02) & \textbf{2.03E+03(5.67E+00)} & 2.24E+03(8.46E+01) & 2.05E+03(6.64E+00) & 2.05E+03(1.04E+01) & 2.06E+03(8.61E+00)\\
    F8 & 2.43E+03(1.72E+02) & 3.02E+03(3.94E+02) & 2.60E+05(9.66E+05) & 2.52E+03(7.86E+02) & 2.27E+03(1.99E+01) & 2.25E+03(9.98E+00) & 4.81E+03(3.13E+03) & 2.26E+03(4.11E+01) & 2.43E+04(5.92E+04) & 2.39E+03(2.52E+02) & 2.35E+03(3.19E+02) & \textbf{2.23E+03(7.85E+00)}\\
    F9 & 2.57E+03(1.29E+02) & 2.80E+03(8.13E+01) & 2.85E+03(7.47E+01) & \textbf{2.53E+03(2.16E+02)} & 2.63E+03(7.17E+01) & 2.67E+03(4.35E+00) & 2.89E+03(6.47E+01) & 2.60E+03(9.86E+01) & 2.70E+03(6.00E+01) & \textbf{2.53E+03(1.79E+02)} & \textbf{2.53E+03(1.76E+02)} & 2.55E+03(1.70E+02)\\
    F10 & 2.64E+03(1.10E+01) & 2.69E+03(2.27E+01) & 2.69E+03(2.03E+01) & 2.91E+03(3.54E+02) & 2.64E+03(2.91E+00) & 2.67E+03(6.03E+01) & 2.83E+03(8.95E+01) & 2.63E+03(4.23E+00) & 2.70E+03(7.51E+01) & 2.66E+03(4.98E+01) & 2.65E+03(4.77E+01) & \textbf{2.62E+03(3.06E+00)}\\
    F11 & 2.63E+03(6.72E+00) & 2.71E+03(5.10E+01) & 2.73E+03(7.88E+01) & 2.65E+03(1.92E+02) & 2.62E+03(3.40E+00) & 2.61E+03(2.94E+00) & 2.74E+03(6.93E+01) & 2.62E+03(7.67E+00) & 2.73E+03(2.57E+02) & 2.61E+03(8.58E+00) & 2.61E+03(1.23E+01) & \textbf{2.60E+03(6.66E-01)}\\
    F12 & \textbf{2.87E+03(2.36E+00)} & 2.89E+03(1.10E+01) & 2.90E+03(2.23E+01) & 2.99E+03(1.10E+02) & \textbf{2.87E+03(7.43E-01)} & \textbf{2.87E+03(6.90E-01)} & 2.96E+03(3.86E+01) & \textbf{2.87E+03(5.95E-01)} & \textbf{2.87E+03(3.49E+00)} & 2.88E+03(9.30E+00) & \textbf{2.87E+03(8.15E+00)} & \textbf{2.87E+03(4.04E-01)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 0/9/3 & 0/11/1 & 0/11/1 & 2/9/1 & 0/9/3 & 0/8/4 & 0/11/1 & 2/7/3 & 0/10/2 & 3/7/2 & 3/6/3 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 6.21 & 9.33 & 10.38 & 6.71 & 5.75 & 5.00 & 10.96 & 3.88 & 8.92 & 4.38 & 3.67 & \cellcolor{ODRankBest}\textbf{2.83} \bigstrut\\
    \bottomrule
    \end{tabular}%
  }
\end{table*}

\begin{table*}[htbp]
  \centering
  \caption{Results on evolutionary continuous optimization: CEC2022 test suite with $D=20$.}
  \label{tab:ec-cec2022-20d}
  \setlength{\tabcolsep}{2pt}
  \renewcommand{\arraystretch}{1.1}
  \arrayrulecolor{ODRule}
  \resizebox{\linewidth}{!}{%
    \begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 1.97E+04(3.96E+03) & 4.08E+04(1.01E+04) & 3.63E+04(5.74E+03) & 4.05E+03(5.15E+03) & 1.18E+04(2.38E+03) & 7.24E+03(2.33E+03) & 4.82E+04(6.33E+03) & 1.47E+04(3.67E+03) & 1.72E+03(3.85E+02) & 2.57E+03(1.41E+03) & 3.16E+03(1.20E+03) & \textbf{1.24E+03(3.16E+02)} \bigstrut[t]\\
    F2 & 6.99E+02(6.86E+01) & 1.62E+03(4.19E+02) & 2.35E+03(9.78E+02) & 4.99E+02(2.65E+01) & 5.81E+02(2.27E+01) & 5.12E+02(3.11E+01) & 4.08E+03(7.23E+02) & 5.27E+02(3.02E+01) & 5.21E+02(4.67E+01) & 5.16E+02(6.43E+01) & \textbf{4.97E+02(4.52E+01)} & 5.45E+02(7.18E+01)\\
    F3 & \textbf{6.00E+02(5.37E-02)} & 6.01E+02(1.61E-01) & 6.01E+02(2.27E-01) & \textbf{6.00E+02(1.47E-02)} & \textbf{6.00E+02(1.88E-02)} & \textbf{6.00E+02(1.88E-03)} & 6.01E+02(2.14E-01) & \textbf{6.00E+02(6.43E-03)} & \textbf{6.00E+02(4.11E-03)} & \textbf{6.00E+02(3.16E-03)} & \textbf{6.00E+02(3.95E-03)} & \textbf{6.00E+02(9.70E-04)}\\
    F4 & 1.04E+03(3.39E+01) & 1.14E+03(5.55E+01) & 1.19E+03(4.19E+01) & 1.00E+03(4.95E+01) & 1.06E+03(3.14E+01) & 1.03E+03(2.21E+01) & 1.22E+03(4.84E+01) & 9.95E+02(2.51E+01) & 1.14E+03(6.23E+01) & 1.04E+03(3.85E+01) & 1.04E+03(4.67E+01) & \textbf{9.85E+02(4.00E+01)}\\
    F5 & 9.05E+02(1.76E+00) & 9.11E+02(2.80E+00) & 9.13E+02(3.43E+00) & 9.03E+02(1.79E+00) & 9.02E+02(5.17E-01) & \textbf{9.01E+02(4.55E-01)} & 9.21E+02(2.89E+00) & 9.02E+02(6.09E-01) & 9.09E+02(2.46E+00) & 9.04E+02(3.56E+00) & 9.02E+02(1.56E+00) & \textbf{9.01E+02(5.80E-01)}\\
    F6 & 9.17E+07(6.30E+07) & 8.12E+08(3.00E+08) & 1.32E+09(5.02E+08) & \textbf{2.24E+05(1.49E+05)} & 1.39E+08(4.71E+07) & 2.28E+07(8.85E+06) & 2.33E+09(8.07E+08) & 5.95E+07(2.76E+07) & 4.47E+07(1.98E+07) & 7.46E+06(1.86E+07) & 6.52E+06(5.96E+06) & 8.18E+06(9.75E+06)\\
    F7 & 2.54E+03(1.94E+02) & 4.49E+03(7.40E+02) & 4.90E+03(8.69E+02) & 3.74E+03(1.50E+03) & 2.58E+03(1.37E+02) & 2.21E+03(8.03E+01) & 4.21E+03(6.00E+02) & 2.29E+03(6.92E+01) & 2.37E+03(1.52E+02) & 2.22E+03(1.53E+02) & 2.24E+03(1.53E+02) & \textbf{2.09E+03(3.29E+01)}\\
    F8 & 1.51E+05(4.46E+05) & 5.86E+08(1.60E+09) & 2.01E+09(3.25E+09) & \textbf{3.75E+03(1.16E+03)} & 1.07E+05(2.26E+05) & 9.37E+03(4.50E+03) & 5.73E+08(1.12E+09) & 2.09E+04(3.93E+04) & 1.37E+04(8.39E+03) & 5.79E+03(1.76E+03) & 6.05E+03(1.89E+03) & 4.20E+03(7.49E+02)\\
    F9 & 2.82E+03(4.74E+01) & 3.49E+03(3.49E+02) & 3.90E+03(2.94E+02) & 2.84E+03(1.68E+02) & 2.78E+03(3.32E+01) & 2.70E+03(1.44E+01) & 4.67E+03(3.89E+02) & 2.74E+03(2.63E+01) & 2.72E+03(3.30E+01) & 2.76E+03(8.47E+01) & 2.75E+03(7.12E+01) & \textbf{2.69E+03(2.61E+01)}\\
    F10 & 3.89E+03(1.29E+03) & 5.58E+03(1.54E+03) & 3.72E+03(1.20E+03) & 5.52E+03(1.34E+03) & 3.18E+03(7.75E+02) & 5.07E+03(1.58E+03) & 4.86E+03(1.25E+03) & 3.08E+03(6.08E+02) & 4.36E+03(2.07E+03) & 4.05E+03(1.80E+03) & 4.30E+03(1.83E+03) & \textbf{2.87E+03(5.33E+01)}\\
    F11 & 2.70E+03(2.02E+01) & 4.43E+03(9.10E+02) & 4.58E+03(1.17E+03) & 2.73E+03(3.11E+02) & 2.65E+03(7.11E+00) & 2.64E+03(1.24E+01) & 6.26E+03(1.62E+03) & 2.68E+03(1.10E+02) & 2.70E+03(3.38E+02) & 2.88E+03(5.32E+02) & 2.87E+03(5.98E+02) & \textbf{2.61E+03(2.06E+00)}\\
    F12 & 3.01E+03(1.65E+01) & 3.18E+03(5.42E+01) & 3.21E+03(1.12E+02) & 3.70E+03(2.42E+02) & 2.97E+03(6.18E+00) & \textbf{2.96E+03(4.58E+00)} & 3.34E+03(6.18E+01) & 2.98E+03(8.41E+00) & 3.07E+03(6.05E+01) & 3.08E+03(8.78E+01) & 3.04E+03(5.90E+01) & 2.98E+03(1.22E+01) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 0/11/1 & 0/12/0 & 0/12/0 & 3/8/1 & 1/10/1 & 2/8/2 & 0/12/0 & 1/9/2 & 1/10/1 & 2/9/1 & 2/9/1 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.04 & 10.38 & 10.42 & 5.92 & 6.00 & 3.88 & 11.25 & 4.79 & 6.00 & 5.25 & 4.67 & \cellcolor{ODRankBest}\textbf{2.42} \bigstrut\\
    \bottomrule
    \end{tabular}%
  }
\end{table*}

\begin{table*}[htbp]
  \centering
  \caption{Results on evolutionary continuous optimization: CEC2026 test suite with $D=30$.}
  \label{tab:ec-cec2026-30d}
  \setlength{\tabcolsep}{2pt}
  \renewcommand{\arraystretch}{1.1}
  \arrayrulecolor{ODRule}
  \resizebox{\linewidth}{!}{%
    \begin{tabular}{c|ccccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{BSPGA} & \cellcolor{ODGroupOne}\textbf{CLPSO} & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupTwo}\textbf{SAHLPSO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{AutoEP} & \cellcolor{ODGroupThree}\textbf{ParEvo1} & \cellcolor{ODGroupThree}\textbf{ParEvo2} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 1.41E+10(3.68E+09) & 4.27E+10(5.99E+09) & 5.75E+10(7.85E+09) & 1.25E+09(8.95E+08) & 3.69E+09(6.11E+08) & 2.74E+09(3.17E+08) & 9.15E+10(9.64E+09) & 4.49E+09(7.86E+08) & \textbf{3.96E+08(5.90E+07)} & 1.28E+09(5.29E+08) & 1.30E+09(5.57E+08) & 9.60E+08(1.08E+08) \bigstrut[t]\\
    F2 & 1.64E+05(2.88E+04) & 1.79E+05(2.28E+04) & 1.82E+05(4.43E+04) & 9.50E+04(2.77E+04) & 1.29E+05(2.07E+04) & 1.64E+05(1.10E+04) & 2.15E+05(2.62E+04) & 1.64E+05(3.29E+04) & \textbf{9.36E+04(2.32E+04)} & 1.22E+05(2.63E+04) & 1.34E+05(4.15E+04) & 9.46E+04(2.07E+04)\\
    F3 & 1.84E+03(5.64E+02) & 9.62E+03(3.00E+03) & 1.30E+04(3.16E+03) & 8.44E+02(3.20E+02) & 9.87E+02(1.23E+02) & 7.47E+02(1.25E+02) & 1.79E+04(3.63E+03) & 1.06E+03(1.02E+02) & \textbf{5.67E+02(4.52E+01)} & 7.06E+02(6.54E+01) & 7.62E+02(1.15E+02) & 6.08E+02(3.78E+01)\\
    F4 & 7.70E+02(1.88E+01) & 9.29E+02(2.33E+01) & 9.62E+02(4.23E+01) & 7.43E+02(4.40E+01) & 7.60E+02(2.11E+01) & 7.11E+02(1.68E+01) & 1.05E+03(3.21E+01) & 7.27E+02(1.77E+01) & 9.32E+02(5.49E+01) & 7.65E+02(2.65E+01) & 7.56E+02(3.02E+01) & \textbf{7.10E+02(2.00E+01)}\\
    F5 & 6.43E+02(6.99E+00) & 6.93E+02(9.03E+00) & 6.97E+02(7.73E+00) & 6.60E+02(7.04E+00) & 6.39E+02(2.66E+00) & 6.19E+02(4.82E+00) & 7.00E+02(7.41E+00) & 6.23E+02(2.51E+00) & 6.92E+02(1.50E+01) & 6.27E+02(7.30E+00) & 6.28E+02(1.12E+01) & \textbf{6.17E+02(3.42E+00)}\\
    F6 & 1.41E+03(7.99E+01) & 1.87E+03(1.31E+02) & 1.89E+03(1.63E+02) & 1.20E+03(9.96E+01) & 1.04E+03(1.97E+01) & 1.02E+03(5.79E+01) & 2.66E+03(2.95E+02) & 1.08E+03(1.66E+01) & 1.23E+03(9.26E+01) & 1.07E+03(3.92E+01) & 1.06E+03(4.36E+01) & \textbf{9.62E+02(1.62E+01)}\\
    F7 & 1.06E+03(2.34E+01) & 1.20E+03(2.98E+01) & 1.21E+03(3.33E+01) & \textbf{9.60E+02(3.20E+01)} & 1.05E+03(1.15E+01) & 9.76E+02(3.31E+01) & 1.29E+03(3.12E+01) & 1.03E+03(1.23E+01) & 1.19E+03(5.12E+01) & 1.04E+03(3.57E+01) & 1.04E+03(2.68E+01) & 9.95E+02(2.05E+01)\\
    F8 & 7.69E+03(1.98E+03) & 1.94E+04(2.89E+03) & 1.94E+04(2.48E+03) & 5.83E+03(1.45E+03) & 4.50E+03(5.76E+02) & 2.56E+03(7.20E+02) & 2.51E+04(2.77E+03) & 4.62E+03(7.21E+02) & 1.64E+04(4.52E+03) & 4.75E+03(2.25E+03) & 6.03E+03(2.19E+03) & \textbf{1.41E+03(1.94E+02)}\\
    F9 & 7.18E+03(6.36E+02) & 8.78E+03(3.97E+02) & 9.20E+03(4.25E+02) & 8.01E+03(1.02E+03) & 8.72E+03(3.22E+02) & 7.70E+03(8.51E+02) & 9.39E+03(2.52E+02) & \textbf{7.07E+03(5.05E+02)} & 8.32E+03(6.01E+02) & 8.33E+03(7.26E+02) & 8.69E+03(6.03E+02) & 7.77E+03(2.85E+02)\\
    F10 & 6.81E+03(3.14E+03) & 1.66E+04(3.70E+03) & 1.17E+04(2.80E+03) & 2.16E+03(1.01E+03) & 3.17E+03(8.44E+02) & 2.57E+03(1.36E+02) & 2.08E+04(3.81E+03) & 3.83E+03(1.11E+03) & 1.64E+03(1.37E+02) & 2.58E+03(1.03E+03) & 2.47E+03(6.28E+02) & \textbf{1.51E+03(1.36E+02)}\\
    F11 & 1.23E+09(5.71E+08) & 5.48E+09(1.68E+09) & 8.54E+09(2.15E+09) & 9.80E+07(1.06E+08) & 3.78E+08(7.49E+07) & 1.07E+08(3.86E+07) & 1.02E+10(2.90E+09) & 2.70E+08(7.52E+07) & 8.92E+07(3.46E+07) & 6.44E+07(3.06E+07) & 5.80E+07(5.43E+07) & \textbf{2.18E+07(1.05E+07)}\\
    F12 & 4.19E+08(2.48E+08) & 2.20E+09(1.07E+09) & 4.90E+09(2.35E+09) & 5.75E+05(3.86E+05) & 1.01E+08(3.09E+07) & 3.44E+07(1.13E+07) & 3.61E+09(9.99E+08) & 6.44E+07(3.65E+07) & 2.09E+07(8.14E+06) & 1.27E+06(8.68E+05) & 1.40E+06(9.87E+05) & \textbf{4.41E+05(3.44E+05)}\\
    F13 & 1.37E+06(1.06E+06) & 1.38E+06(9.80E+05) & 4.03E+06(1.97E+06) & 6.12E+05(6.26E+05) & 3.89E+05(2.62E+05) & 2.08E+05(9.58E+04) & 2.44E+06(1.33E+06) & 9.88E+05(7.58E+05) & 1.19E+05(1.21E+05) & 4.07E+05(4.99E+05) & 3.52E+05(2.18E+05) & \textbf{4.43E+03(1.60E+03)}\\
    F14 & 5.36E+07(5.09E+07) & 2.25E+08(1.29E+08) & 6.53E+08(3.51E+08) & 5.63E+04(3.98E+04) & 9.11E+06(3.71E+06) & 7.80E+06(4.43E+06) & 8.04E+08(3.64E+08) & 1.17E+07(6.17E+06) & 4.29E+06(1.35E+06) & 1.10E+05(6.95E+04) & 8.19E+04(3.99E+04) & \textbf{3.62E+04(1.37E+04)}\\
    F15 & 3.57E+03(2.88E+02) & 4.65E+03(3.53E+02) & 5.09E+03(3.03E+02) & 3.87E+03(5.11E+02) & 3.75E+03(1.79E+02) & 3.64E+03(1.45E+02) & 5.61E+03(4.12E+02) & 3.44E+03(1.14E+02) & 3.94E+03(4.57E+02) & 3.65E+03(4.12E+02) & 3.47E+03(4.62E+02) & \textbf{3.15E+03(1.31E+02)}\\
    F16 & 2.60E+03(2.38E+02) & 3.17E+03(2.04E+02) & 3.57E+03(3.18E+02) & 2.40E+03(3.24E+02) & 2.66E+03(1.35E+02) & \textbf{2.25E+03(1.98E+02)} & 3.77E+03(1.77E+02) & 2.50E+03(1.44E+02) & 2.79E+03(2.89E+02) & 2.40E+03(2.10E+02) & 2.37E+03(3.06E+02) & 2.30E+03(9.01E+01)\\
    F17 & 8.60E+06(9.35E+06) & 1.68E+07(1.19E+07) & 4.40E+07(2.99E+07) & 1.99E+06(2.02E+06) & 7.58E+06(4.32E+06) & 2.64E+06(1.84E+06) & 4.08E+07(1.40E+07) & 6.06E+06(3.66E+06) & 1.45E+06(9.69E+05) & 4.15E+06(3.34E+06) & 4.76E+06(5.37E+06) & \textbf{4.01E+05(2.59E+05)}\\
    F18 & 8.64E+07(8.71E+07) & 4.34E+08(2.09E+08) & 9.22E+08(5.07E+08) & 1.13E+06(1.08E+06) & 1.42E+07(5.47E+06) & 8.11E+06(6.76E+06) & 1.17E+09(3.72E+08) & 8.52E+06(5.94E+06) & 1.42E+07(8.05E+06) & 3.19E+05(2.88E+05) & 2.85E+05(2.53E+05) & \textbf{4.53E+04(1.07E+04)}\\
    F19 & 2.86E+03(1.25E+02) & 3.09E+03(1.74E+02) & 3.20E+03(1.24E+02) & 2.77E+03(2.58E+02) & 2.95E+03(1.78E+02) & 2.67E+03(2.20E+02) & 3.23E+03(8.73E+01) & 2.73E+03(1.36E+02) & 2.95E+03(2.17E+02) & 2.69E+03(1.59E+02) & \textbf{2.62E+03(1.84E+02)} & 2.64E+03(6.20E+01)\\
    F20 & 2.55E+03(2.31E+01) & 2.70E+03(3.17E+01) & 2.74E+03(3.94E+01) & 2.53E+03(3.59E+01) & 2.55E+03(1.76E+01) & 2.52E+03(2.02E-01) & 2.77E+03(3.31E+01) & 2.52E+03(1.05E+01) & 2.70E+03(6.34E+01) & 2.55E+03(3.05E+01) & 2.55E+03(3.94E+01) & \textbf{2.46E+03(3.33E+01)}\\
    F21 & 6.15E+03(2.05E+03) & 1.00E+04(7.37E+02) & 9.47E+03(1.10E+03) & 8.36E+03(1.29E+03) & 4.49E+03(2.02E+03) & \textbf{2.75E+03(1.41E+02)} & 1.05E+04(3.13E+02) & 4.11E+03(1.47E+03) & 9.14E+03(1.62E+03) & 7.97E+03(3.38E+03) & 6.26E+03(3.56E+03) & \textbf{2.75E+03(3.63E+02)}\\
    F22 & 2.92E+03(1.90E+01) & 3.21E+03(4.53E+01) & 3.26E+03(7.43E+01) & 3.58E+03(1.54E+02) & 2.93E+03(1.44E+01) & \textbf{2.85E+03(1.88E+01)} & 3.53E+03(8.47E+01) & 2.88E+03(1.67E+01) & 3.28E+03(1.64E+02) & 2.94E+03(4.44E+01) & 2.94E+03(4.53E+01) & 2.89E+03(1.01E+01)\\
    F23 & 3.08E+03(1.66E+01) & 3.33E+03(5.93E+01) & 3.45E+03(4.44E+01) & 3.47E+03(2.10E+02) & 3.10E+03(1.31E+01) & 3.06E+03(1.94E+00) & 3.79E+03(9.71E+01) & 3.07E+03(1.42E+01) & 3.37E+03(1.03E+02) & 3.13E+03(4.55E+01) & 3.11E+03(4.42E+01) & \textbf{3.02E+03(3.40E+01)}\\
    F24 & 3.83E+03(2.75E+02) & 5.92E+03(7.38E+02) & 6.59E+03(9.52E+02) & 3.00E+03(3.11E+01) & 3.12E+03(2.77E+01) & 3.08E+03(7.02E+01) & 8.76E+03(1.48E+03) & 3.19E+03(5.89E+01) & \textbf{2.97E+03(2.91E+01)} & 3.03E+03(4.36E+01) & 3.05E+03(4.45E+01) & 3.04E+03(1.15E+01)\\
    F25 & 6.66E+03(2.45E+02) & 9.67E+03(6.39E+02) & 1.05E+04(7.84E+02) & 8.37E+03(7.17E+02) & 6.42E+03(1.45E+02) & 5.88E+03(1.79E+02) & 1.39E+04(1.08E+03) & 6.20E+03(1.51E+02) & 8.66E+03(2.09E+03) & 6.47E+03(1.09E+03) & 5.91E+03(1.28E+03) & \textbf{5.10E+03(9.52E+02)}\\
    F26 & 3.36E+03(2.91E+01) & 3.69E+03(1.23E+02) & 3.83E+03(1.27E+02) & 4.31E+03(3.08E+02) & 3.32E+03(1.37E+01) & \textbf{3.26E+03(1.76E+01)} & 3.96E+03(1.32E+02) & 3.30E+03(1.46E+01) & 3.42E+03(1.24E+02) & 3.36E+03(8.70E+01) & 3.33E+03(3.54E+01) & 3.29E+03(2.43E+01)\\
    F27 & 4.66E+03(4.70E+02) & 6.75E+03(5.65E+02) & 7.16E+03(7.16E+02) & 3.56E+03(1.41E+02) & 3.60E+03(5.82E+01) & 3.49E+03(3.53E+01) & 8.53E+03(6.26E+02) & 3.91E+03(1.89E+02) & \textbf{3.32E+03(2.51E+01)} & 3.55E+03(4.48E+02) & 3.49E+03(1.30E+02) & 3.44E+03(6.03E+01)\\
    F28 & 4.84E+03(3.65E+02) & 5.99E+03(3.47E+02) & 6.41E+03(5.37E+02) & 5.22E+03(4.73E+02) & 4.81E+03(2.08E+02) & 4.45E+03(1.58E+02) & 6.66E+03(5.45E+02) & 4.41E+03(1.93E+02) & 5.30E+03(4.39E+02) & 4.39E+03(2.89E+02) & 4.54E+03(3.94E+02) & \textbf{4.13E+03(1.04E+02)}\\
    F29 & 4.52E+07(3.58E+07) & 3.27E+08(1.11E+08) & 6.65E+08(2.97E+08) & 9.39E+06(4.83E+06) & 2.21E+07(8.56E+06) & 7.84E+06(3.32E+06) & 6.58E+08(2.44E+08) & 1.30E+07(7.83E+06) & 1.77E+07(1.05E+07) & 2.29E+06(2.06E+06) & 3.26E+06(2.26E+06) & \textbf{1.07E+06(5.49E+05)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 1/28/0 & 0/29/0 & 0/29/0 & 2/27/0 & 0/29/0 & 5/23/1 & 0/29/0 & 2/27/0 & 5/24/0 & 1/28/0 & 1/28/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 7.45 & 9.86 & 10.91 & 5.64 & 6.36 & 3.53 & 11.79 & 5.22 & 6.22 & 4.84 & 4.55 & \cellcolor{ODRankBest}\textbf{1.60} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupOne}\textbf{MDE-IHS} & \cellcolor{ODGroupOne}\textbf{DE$_{\mathrm{MV}}$} & \cellcolor{ODGroupOne}\textbf{Sig-DE} & \cellcolor{ODGroupOne}\textbf{IMI-GWO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{PSO$_{\mathrm{MV}}$} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & -8.28E+01(3.16E+00) & -9.21E+01(2.57E-02) & -8.91E+01(8.41E-01) & -8.05E+01(3.17E+00) & -9.20E+01(2.26E-01) & -9.22E+01(8.08E-04) & -8.72E+01(2.05E+00) & -9.22E+01(1.11E-04) & -9.22E+01(3.84E-05) & \textbf{-9.22E+01(8.33E-06)} & -9.22E+01(3.42E-05) \bigstrut[t]\\
    F2 & 5.24E+04(2.41E+04) & 4.84E+03(9.69E+00) & 6.57E+03(9.17E+02) & 2.50E+04(7.61E+03) & 8.88E+03(2.52E+03) & 4.86E+03(2.39E+01) & 8.64E+04(3.84E+04) & 4.91E+03(6.83E+01) & 4.91E+03(5.17E+01) & 4.90E+03(6.74E+01) & \textbf{4.83E+03(6.92E+00)}\\
    F3 & 1.47E+02(1.58E+01) & 7.37E+01(3.85E+00) & 8.95E+01(9.63E+00) & 1.44E+02(1.21E+01) & 6.48E+01(9.82E+00) & 5.95E+01(3.30E+00) & 1.56E+02(1.82E+01) & 5.26E+01(3.16E+00) & 6.24E+01(9.27E+00) & 9.53E+01(1.92E+01) & \textbf{5.14E+01(4.66E+00)}\\
    F4 & 1.84E+02(2.50E+01) & 9.06E+01(4.71E+00) & 1.35E+02(1.09E+01) & 1.62E+02(1.63E+01) & 8.60E+01(1.30E+01) & 7.40E+01(4.49E+00) & 1.56E+02(2.16E+01) & 7.34E+01(5.91E+00) & 7.91E+01(8.20E+00) & 1.10E+02(2.07E+01) & \textbf{7.00E+01(1.16E+01)}\\
    F5 & 6.47E+01(8.15E+00) & 6.22E+01(3.27E+00) & 5.19E+01(4.46E-01) & 6.77E+01(2.91E+00) & 5.33E+01(2.34E+00) & \textbf{5.15E+01(7.29E-15)} & 5.68E+01(3.26E+00) & \textbf{5.15E+01(7.29E-15)} & \textbf{5.15E+01(7.29E-15)} & \textbf{5.15E+01(7.29E-15)} & \textbf{5.15E+01(0.00E+00)}\\
    F6 & 1.90E+02(4.03E+01) & 1.05E+02(3.14E+00) & 1.55E+02(1.15E+01) & 1.69E+02(1.76E+01) & 8.72E+01(3.91E+00) & 9.11E+01(2.95E+00) & 2.15E+02(3.34E+01) & 9.80E+01(1.46E+01) & 8.49E+01(8.15E-01) & \textbf{8.45E+01(1.51E+00)} & 8.49E+01(8.65E-01)\\
    F7 & -2.90E+01(2.00E+01) & -8.07E+01(1.08E+00) & -6.44E+01(5.27E+00) & -4.32E+01(9.46E+00) & -7.81E+01(3.11E+00) & \textbf{-8.11E+01(7.16E-01)} & -2.56E+01(1.36E+01) & -7.36E+01(7.52E+00) & -7.97E+01(2.04E+00) & -7.25E+01(7.36E+00) & -8.07E+01(1.92E+00)\\
    F8 & 2.57E+03(1.48E+03) & -8.96E+01(9.61E+00) & 4.74E+02(1.74E+02) & 1.59E+03(7.78E+02) & -8.33E+01(2.36E+01) & -1.02E+02(4.06E+00) & 4.82E+03(3.14E+03) & -8.80E+01(2.96E+01) & -1.02E+02(1.46E+01) & -1.06E+02(1.31E+01) & \textbf{-1.07E+02(2.86E+00)}\\
    F9 & 9.26E+02(6.73E+02) & -3.18E+02(1.50E+01) & 3.24E+02(2.48E+02) & 4.86E+02(2.87E+02) & -3.50E+02(7.84E+00) & -3.44E+02(2.92E+00) & 1.82E+03(1.34E+03) & -3.47E+02(1.32E+01) & -3.31E+02(4.93E+01) & -3.27E+02(4.16E+01) & \textbf{-3.51E+02(1.17E+00)}\\
    F10 & 6.27E+04(2.32E+04) & 3.00E+03(1.37E+03) & 3.00E+04(8.84E+03) & 4.52E+04(1.82E+04) & 6.29E+03(5.99E+03) & 7.18E+03(3.19E+03) & 7.21E+04(3.00E+04) & 1.64E+04(6.86E+03) & 4.65E+03(3.41E+03) & \textbf{1.35E+03(1.45E+03)} & 3.11E+03(1.91E+03)\\
    F11 & -2.35E+00(2.99E+01) & -3.20E+01(2.16E+01) & -7.27E+00(2.76E+01) & 1.53E+01(3.03E+01) & -3.97E+01(2.62E+01) & -3.97E+01(1.62E+01) & -8.41E+00(3.96E+01) & -3.55E+01(1.70E+01) & -2.72E+01(3.11E+01) & -2.33E+01(5.61E+01) & \textbf{-4.89E+01(2.11E+01)}\\
    F12 & 8.41E+06(3.01E+06) & 2.33E+05(6.36E+04) & 2.88E+06(8.83E+05) & 5.19E+06(1.57E+06) & 3.58E+05(2.46E+05) & 1.64E+05(2.55E+04) & 1.73E+07(5.58E+06) & 1.52E+05(5.37E+04) & 1.28E+05(4.16E+04) & 1.32E+05(4.69E+04) & \textbf{1.28E+05(3.26E+04)}\\
    F13 & 4.36E+02(1.02E+02) & 6.15E+01(8.99E+00) & 2.69E+02(4.69E+01) & 4.88E+02(6.25E+01) & 9.08E+01(4.67E+01) & 5.27E+01(6.21E+00) & 4.60E+02(8.89E+01) & 6.39E+01(1.62E+01) & 6.33E+01(1.82E+01) & 6.00E+01(1.76E+01) & \textbf{5.20E+01(9.95E+00)}\\
    F14 & -5.38E+01(1.44E+00) & -5.76E+01(4.03E-02) & -5.53E+01(5.80E-01) & -5.29E+01(9.24E-01) & -5.77E+01(1.00E-01) & \textbf{-5.77E+01(1.04E-02)} & -5.32E+01(1.56E+00) & -5.77E+01(5.31E-02) & -5.77E+01(2.83E-02) & -5.77E+01(2.78E-02) & -5.77E+01(3.22E-02)\\
    F15 & 8.43E+01(1.77E+01) & 8.32E+00(7.37E+00) & 4.07E+01(8.99E+00) & 5.57E+01(1.13E+01) & -1.05E+01(9.50E+00) & 2.95E+00(6.11E+00) & 1.01E+02(2.16E+01) & 7.23E+00(1.50E+01) & 1.73E+00(1.39E+01) & 3.03E+01(2.16E+01) & \textbf{-1.17E+01(1.37E+01)}\\
    F16 & -2.48E+02(2.09E+00) & -2.49E+02(3.49E+00) & -2.48E+02(1.86E+00) & -2.48E+02(2.02E+00) & -2.55E+02(2.72E+00) & -2.48E+02(2.13E+00) & -2.49E+02(2.22E+00) & -2.54E+02(2.69E+00) & \textbf{-2.56E+02(1.92E+00)} & -2.55E+02(2.71E+00) & -2.53E+02(2.47E+00)\\
    F17 & -3.41E+01(1.10E+00) & -3.76E+01(1.55E-01) & -3.49E+01(5.58E-01) & -3.48E+01(7.47E-01) & -3.74E+01(5.95E-01) & -3.77E+01(1.40E-01) & -3.37E+01(1.03E+00) & -3.69E+01(6.97E-01) & -3.74E+01(8.01E-01) & -3.59E+01(1.04E+00) & \textbf{-3.82E+01(1.94E-02)}\\
    F18 & -2.19E+01(3.11E+00) & -3.46E+01(7.91E-01) & -2.63E+01(1.82E+00) & -2.62E+01(2.11E+00) & -3.42E+01(3.09E+00) & -3.43E+01(7.32E-01) & -1.92E+01(3.43E+00) & -3.19E+01(2.44E+00) & -3.33E+01(3.73E+00) & -3.13E+01(2.98E+00) & \textbf{-3.67E+01(6.01E-01)}\\
    F19 & 4.76E+01(8.20E-01) & 4.41E+01(5.49E-01) & 4.62E+01(8.30E-01) & 4.59E+01(5.31E-01) & \textbf{4.22E+01(6.77E-01)} & 4.37E+01(6.28E-01) & 4.79E+01(1.23E+00) & 4.40E+01(9.13E-01) & 4.39E+01(8.86E-01) & 4.37E+01(9.11E-01) & 4.38E+01(4.59E-01)\\
    F20 & 5.26E+02(4.55E+02) & 1.85E+02(2.04E-01) & 1.93E+02(1.35E+01) & 1.87E+02(3.79E-01) & 1.85E+02(2.82E-01) & 1.85E+02(2.18E-01) & 1.75E+03(1.07E+03) & 1.84E+02(3.99E-01) & 1.85E+02(3.84E-01) & 1.85E+02(5.25E-01) & \textbf{1.84E+02(2.43E-01)}\\
    F21 & 3.28E+02(8.18E+00) & 3.18E+02(2.76E+00) & 3.24E+02(7.07E+00) & 3.28E+02(6.17E+00) & 3.14E+02(3.57E+00) & \textbf{3.13E+02(2.02E+00)} & 3.31E+02(5.99E+00) & 3.15E+02(3.26E+00) & 3.16E+02(5.34E+00) & 3.16E+02(5.18E+00) & 3.14E+02(2.74E+00)\\
    F22 & 6.89E+01(1.00E+01) & 4.61E+01(2.89E-01) & 5.43E+01(4.52E+00) & 6.02E+01(4.19E+00) & 4.89E+01(5.04E+00) & 4.60E+01(3.09E-01) & 7.22E+01(8.89E+00) & 4.89E+01(5.13E+00) & 4.78E+01(4.94E+00) & 5.05E+01(7.95E+00) & \textbf{4.59E+01(1.65E-03)}\\
    F23 & 2.12E+02(2.73E-01) & 2.12E+02(3.26E-01) & 2.12E+02(4.97E-01) & 2.12E+02(3.25E-01) & \textbf{2.12E+02(3.97E-01)} & 2.12E+02(5.06E-01) & 2.12E+02(2.92E-01) & 2.12E+02(4.66E-01) & 2.12E+02(4.62E-01) & 2.12E+02(3.68E-01) & 2.12E+02(4.96E-01)\\
    F24 & 1.56E+02(1.46E+01) & 1.13E+02(6.84E+00) & 1.44E+02(1.37E+01) & 1.51E+02(1.03E+01) & \textbf{9.34E+01(9.43E+00)} & 1.06E+02(5.46E+00) & 1.55E+02(1.85E+01) & 1.13E+02(1.10E+01) & 1.04E+02(1.26E+01) & 1.09E+02(1.69E+01) & 9.52E+01(1.61E+01) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 0/23/1 & 1/21/2 & 0/23/1 & 0/23/1 & 3/18/3 & 3/17/4 & 0/23/1 & 1/18/5 & 1/17/6 & 4/16/4 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 9.79 & 5.27 & 7.94 & 9.29 & 4.54 & 3.60 & 10.06 & 4.65 & 4.02 & 4.71 & \cellcolor{ODRankBest}\textbf{2.13} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupOne}\textbf{MDE-IHS} & \cellcolor{ODGroupOne}\textbf{DE$_{\mathrm{MV}}$} & \cellcolor{ODGroupOne}\textbf{Sig-DE} & \cellcolor{ODGroupOne}\textbf{IMI-GWO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{PSO$_{\mathrm{MV}}$} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 4.60E+00(1.86E+01) & -6.73E+01(5.81E+00) & 9.92E+00(1.21E+01) & 5.01E+01(1.08E+01) & -8.24E+01(5.86E+00) & -9.06E+01(3.48E-01) & -3.21E+01(1.16E+01) & -9.04E+01(1.62E-04) & -9.13E+01(5.45E-02) & \textbf{-9.14E+01(5.20E-04)} & -9.08E+01(4.52E-01) \bigstrut[t]\\
    F2 & 1.85E+06(7.06E+05) & 1.24E+05(1.49E+04) & 4.83E+05(7.50E+04) & 1.08E+06(1.88E+05) & 2.25E+05(1.18E+05) & 8.56E+04(4.91E+03) & 1.29E+06(2.96E+05) & 8.96E+04(8.95E+01) & 8.08E+04(7.72E+03) & 7.71E+04(3.29E+03) & \textbf{7.56E+04(6.26E+03)}\\
    F3 & 8.70E+02(1.16E+02) & 4.03E+02(2.82E+01) & 6.64E+02(4.65E+01) & 8.89E+02(9.20E+01) & 3.24E+02(4.80E+01) & 2.34E+02(1.20E+01) & 1.03E+03(1.85E+02) & 3.09E+02(9.87E+00) & 2.59E+02(3.24E+01) & 4.11E+02(6.98E+01) & \textbf{2.21E+02(2.92E+01)}\\
    F4 & 9.22E+02(9.86E+01) & 6.17E+02(4.01E+01) & 1.23E+03(1.07E+02) & 1.25E+03(1.42E+02) & 4.19E+02(6.13E+01) & 3.28E+02(1.89E+01) & 1.17E+03(1.70E+02) & 3.68E+02(8.72E+00) & 3.61E+02(4.51E+01) & 5.40E+02(1.02E+02) & \textbf{3.09E+02(1.50E+01)}\\
    F5 & 2.54E+02(3.98E+01) & 2.49E+02(1.27E+01) & 1.79E+02(2.25E+01) & 2.04E+02(1.07E+01) & 1.38E+02(2.75E+01) & 5.61E+01(2.06E+00) & 1.49E+02(1.72E+01) & 5.65E+01(7.29E-15) & \textbf{5.37E+01(4.49E+00)} & 5.58E+01(5.72E+00) & 6.03E+01(1.15E+01)\\
    F6 & 1.69E+05(8.64E+04) & 7.83E+03(8.68E+03) & 2.97E+04(1.52E+04) & 9.32E+04(3.89E+04) & 2.35E+02(5.76E+01) & 2.63E+02(2.89E+01) & 1.35E+05(5.24E+04) & 2.57E+02(4.72E+01) & 1.46E+02(2.10E+01) & \textbf{1.37E+02(2.95E+01)} & 2.45E+02(4.29E+01)\\
    F7 & 3.87E+02(8.22E+01) & 9.28E+01(3.13E+01) & 3.74E+02(6.93E+01) & 6.12E+02(9.17E+01) & -4.66E+00(2.42E+01) & -3.88E+01(1.12E+01) & 4.37E+02(7.03E+01) & -1.05E+01(3.15E+01) & -3.77E+01(1.13E+01) & 5.24E+01(4.49E+01) & \textbf{-4.33E+01(1.93E+01)}\\
    F8 & 8.81E+04(3.08E+04) & 8.24E+03(2.78E+03) & 9.41E+04(2.13E+04) & 1.13E+05(2.00E+04) & 1.72E+03(1.72E+03) & 2.49E+02(9.40E+01) & 1.65E+05(5.15E+04) & 1.97E+03(3.31E+01) & 5.91E+01(6.44E+01) & \textbf{-4.12E+00(3.18E+01)} & 1.19E+02(2.99E+01)\\
    F9 & 2.07E+04(9.41E+03) & 5.68E+03(2.53E+03) & 9.85E+04(2.93E+04) & 5.90E+04(1.35E+04) & -1.88E+02(7.08E+01) & -1.35E+02(4.85E+01) & 1.21E+05(2.39E+04) & -1.60E+02(2.80E+01) & -1.27E+02(1.48E+02) & \textbf{-2.82E+02(4.03E+01)} & -1.67E+02(5.51E+01)\\
    F10 & 1.38E+06(4.03E+05) & 4.87E+05(1.14E+05) & 1.04E+06(2.65E+05) & 1.73E+06(3.60E+05) & 1.39E+05(5.06E+04) & 2.29E+05(5.21E+04) & 2.05E+06(4.99E+05) & \textbf{3.51E+04(1.23E+04)} & 7.68E+04(3.05E+04) & 2.92E+05(1.93E+04) & 1.49E+05(4.39E+04)\\
    F11 & 2.18E+02(5.49E+01) & 1.55E+02(2.29E+01) & 3.07E+02(4.44E+01) & 2.47E+02(5.71E+01) & 1.17E+02(3.24E+01) & 1.25E+02(3.32E+01) & 2.37E+02(4.24E+01) & 1.88E+02(5.65E+01) & 1.33E+02(5.94E+01) & 1.36E+02(5.53E+01) & \textbf{8.24E+01(1.05E+02)}\\
    F12 & 2.19E+08(7.46E+07) & 4.59E+07(1.42E+07) & 1.44E+08(3.06E+07) & 1.51E+08(2.42E+07) & 1.68E+07(1.11E+07) & 3.28E+06(1.10E+06) & 2.70E+08(4.21E+07) & \textbf{5.39E+05(6.95E+04)} & 8.71E+05(2.10E+05) & 5.72E+06(1.22E+05) & 2.13E+06(7.50E+05)\\
    F13 & 1.82E+03(2.09E+02) & 9.18E+02(9.68E+01) & 1.81E+03(1.10E+02) & 2.13E+03(9.50E+01) & 5.53E+02(1.12E+02) & 2.78E+02(4.26E+01) & 1.72E+03(1.53E+02) & 3.54E+02(2.61E+01) & 1.79E+02(3.22E+01) & \textbf{1.73E+02(3.06E+01)} & 2.76E+02(3.96E+01)\\
    F14 & -3.20E+01(3.15E+00) & -4.72E+01(1.39E+00) & -2.90E+01(4.19E+00) & -2.30E+01(4.52E+00) & -5.22E+01(1.84E+00) & -5.59E+01(5.29E-01) & -2.51E+01(3.96E+00) & -5.35E+01(4.30E-02) & -5.74E+01(5.24E-02) & \textbf{-5.75E+01(1.09E-01)} & -5.62E+01(6.59E-01)\\
    F15 & 7.25E+02(9.75E+01) & 3.42E+02(3.76E+01) & 6.46E+02(6.99E+01) & 6.55E+02(6.01E+01) & 2.27E+02(4.35E+01) & 2.17E+02(2.02E+01) & 8.54E+02(1.35E+02) & 2.28E+02(9.45E+01) & 2.96E+02(4.71E+01) & 4.02E+02(7.57E+01) & \textbf{2.11E+02(1.76E+01)}\\
    F16 & -2.30E+02(3.09E+00) & -2.30E+02(3.51E+00) & -2.30E+02(2.91E+00) & -2.29E+02(3.48E+00) & -2.42E+02(5.05E+00) & -2.30E+02(2.63E+00) & -2.29E+02(2.56E+00) & -2.24E+02(4.87E+00) & \textbf{-2.43E+02(4.35E+00)} & -2.28E+02(4.23E+00) & -2.38E+02(8.04E+00)\\
    F17 & -2.69E+01(9.38E-01) & -3.27E+01(7.77E-01) & -2.79E+01(7.50E-01) & -2.94E+01(5.19E-01) & -3.45E+01(9.04E-01) & -3.56E+01(4.99E-01) & -2.64E+01(1.24E+00) & -3.07E+01(1.04E+00) & -3.23E+01(1.67E+00) & -3.09E+01(7.47E-01) & \textbf{-3.67E+01(2.65E-01)}\\
    F18 & 1.20E+00(4.31E+00) & -1.59E+01(3.16E+00) & -5.00E-01(4.40E+00) & -4.73E+00(3.14E+00) & -2.18E+01(5.88E+00) & -2.61E+01(2.16E+00) & 1.08E+01(4.46E+00) & -8.04E+00(5.08E+00) & -1.83E+01(7.81E+00) & -1.05E+01(4.61E+00) & \textbf{-3.10E+01(1.89E+00)}\\
    F19 & 5.16E+01(1.33E+00) & 4.88E+01(5.93E-01) & 5.76E+01(2.44E+00) & 5.57E+01(1.51E+00) & \textbf{4.51E+01(1.12E+00)} & 4.72E+01(3.53E-01) & 6.19E+01(2.23E+00) & 4.77E+01(9.70E-01) & 4.82E+01(6.55E-01) & 4.80E+01(7.59E-01) & 4.61E+01(4.72E-01)\\
    F20 & 1.76E+04(8.27E+03) & 6.52E+02(4.21E+02) & 4.12E+04(8.28E+03) & 2.35E+04(4.05E+03) & 1.97E+02(4.56E+01) & 1.86E+02(1.27E-01) & 5.70E+04(1.04E+04) & \textbf{1.84E+02(1.85E-01)} & 1.86E+02(2.87E-01) & 1.88E+02(2.03E-01) & 1.86E+02(3.02E-01)\\
    F21 & 3.84E+02(3.06E+00) & 3.64E+02(1.00E+01) & 3.75E+02(1.00E+01) & 3.84E+02(3.24E+00) & 3.31E+02(1.05E+01) & 3.21E+02(7.09E+00) & 3.88E+02(1.98E+00) & 3.30E+02(5.76E+00) & 3.24E+02(1.45E+01) & \textbf{3.20E+02(9.48E+00)} & 3.21E+02(1.05E+01)\\
    F22 & 1.17E+02(2.77E+00) & 7.03E+01(6.52E+00) & 1.09E+02(2.94E+00) & 1.05E+02(5.91E+00) & 5.22E+01(5.59E+00) & 4.66E+01(3.39E-01) & 1.23E+02(2.34E+00) & \textbf{4.56E+01(2.21E-01)} & 4.81E+01(4.71E+00) & 4.88E+01(1.13E+01) & 4.67E+01(2.19E-01)\\
    F23 & 2.14E+02(5.21E-01) & 2.14E+02(4.06E-01) & 2.14E+02(5.12E-01) & 2.14E+02(5.08E-01) & \textbf{2.13E+02(5.13E-01)} & 2.14E+02(3.84E-01) & 2.14E+02(4.33E-01) & 2.13E+02(6.54E-01) & 2.14E+02(3.99E-01) & 2.14E+02(5.37E-01) & 2.14E+02(1.23E+00)\\
    F24 & 5.78E+02(5.23E+01) & 4.21E+02(2.31E+01) & 7.77E+02(4.82E+01) & 6.80E+02(3.59E+01) & \textbf{2.98E+02(3.23E+01)} & 3.24E+02(1.38E+01) & 7.07E+02(5.91E+01) & 3.98E+02(6.22E+01) & 4.02E+02(3.26E+01) & 4.00E+02(4.50E+01) & 3.29E+02(3.70E+00) \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 0/23/1 & 0/23/1 & 0/23/1 & 0/23/1 & 7/17/0 & 3/18/3 & 0/23/1 & 6/18/0 & 9/13/2 & 8/15/1 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 8.96 & 6.69 & 8.77 & 9.38 & 4.15 & 3.46 & 9.94 & 4.40 & 3.42 & 4.25 & \cellcolor{ODRankBest}\textbf{2.60} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccc>{\columncolor{ODOursBody}}c}
    \toprule
     & \cellcolor{ODGroupOne}\textbf{CoDE} & \cellcolor{ODGroupOne}\textbf{MDE-IHS} & \cellcolor{ODGroupOne}\textbf{DE$_{\mathrm{MV}}$} & \cellcolor{ODGroupOne}\textbf{Sig-DE} & \cellcolor{ODGroupOne}\textbf{IMI-GWO} & \cellcolor{ODGroupTwo}\textbf{SHADE} & \cellcolor{ODGroupTwo}\textbf{PSO$_{\mathrm{MV}}$} & \cellcolor{ODGroupThree}\textbf{EoH} & \cellcolor{ODGroupThree}\textbf{MEoH} & \cellcolor{ODGroupThree}\textbf{ReEvo} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & 3.40E+03(1.06E+03) & 1.95E+02(7.29E+01) & 8.09E+02(1.97E+02) & 4.61E+02(1.22E+02) & 5.76E+01(4.84E+01) & 8.56E+01(1.38E+01) & 3.96E+03(1.50E+03) & 5.35E+01(9.08E+01) & 1.02E+02(8.83E+01) & 1.02E+02(1.26E+02) & \textbf{7.87E-01(6.53E-01)} \bigstrut[t]\\
    F2 & 8.61E+01(8.15E+00) & 5.27E+01(9.19E+00) & 5.56E+01(8.95E+00) & 5.60E+01(5.97E+00) & 2.55E+01(1.06E+01) & 4.28E+01(5.45E+00) & 7.85E+01(9.72E+00) & 3.22E+01(1.31E+01) & 4.09E+01(1.49E+01) & 5.00E+01(1.67E+01) & \textbf{2.54E+01(7.19E+00)}\\
    F3 & 1.41E+01(8.78E-01) & 5.30E+00(5.65E-01) & 1.13E+01(8.11E-01) & 7.83E+00(5.94E-01) & 3.81E+00(1.32E+00) & 5.04E+00(7.48E-01) & 1.61E+01(1.21E+00) & 3.81E+00(1.47E+00) & 4.71E+00(1.44E+00) & 4.64E+00(1.37E+00) & \textbf{5.64E-01(6.63E-01)}\\
    F4 & 6.23E+01(1.98E+01) & 6.10E+00(4.32E+00) & 7.09E+00(2.69E+00) & 2.74E+01(7.66E+00) & 1.76E-01(1.49E-01) & 2.63E+00(4.60E+00) & 6.17E+01(1.53E+01) & 1.97E+00(4.67E+00) & 6.51E+00(7.69E+00) & 1.37E+01(9.22E+00) & \textbf{3.87E-02(5.84E-02)}\\
    F5 & 4.72E+01(1.59E+01) & 7.13E+00(3.56E+00) & 9.46E+00(3.33E+00) & 2.09E+01(4.44E+00) & 1.17E+00(5.54E-01) & 2.96E+00(2.65E+00) & 3.87E+01(1.24E+01) & 4.03E+00(3.28E+00) & 1.06E+00(2.68E-01) & 5.87E+00(3.26E+00) & \textbf{7.49E-01(1.04E-01)}\\
    F6 & 4.58E+03(1.36E+03) & 2.33E+02(5.05E+01) & 8.20E+02(3.42E+02) & 1.49E+03(2.47E+02) & 7.87E+01(4.66E+01) & 6.69E+01(2.80E+01) & 4.25E+03(1.71E+03) & 5.17E+01(3.45E+01) & 5.67E+01(3.39E+01) & 4.66E+02(6.79E+02) & \textbf{9.62E-01(1.36E+00)}\\
    F7 & 8.58E+01(9.44E+00) & 5.86E+01(5.54E+00) & 5.72E+01(7.11E+00) & 5.76E+01(7.01E+00) & 2.85E+01(9.26E+00) & 4.70E+01(6.41E+00) & 8.00E+01(8.53E+00) & 3.98E+01(1.07E+01) & 3.91E+01(1.48E+01) & 5.26E+01(1.60E+01) & \textbf{2.20E+01(1.40E+01)}\\
    F8 & 1.48E+01(1.30E+00) & 6.11E+00(6.84E-01) & 1.16E+01(1.22E+00) & 9.77E+00(5.39E-01) & 3.43E+00(1.44E+00) & 3.73E+00(5.26E-01) & 1.63E+01(1.27E+00) & 4.39E+00(2.14E+00) & 4.85E+00(1.76E+00) & 4.81E+00(1.06E+00) & \textbf{1.24E+00(1.11E+00)}\\
    F9 & 6.32E+01(2.67E+01) & 8.22E+00(3.58E+00) & 9.16E+00(3.43E+00) & 2.41E+01(6.79E+00) & 1.10E+00(1.21E+00) & 1.04E+00(7.97E-01) & 5.63E+01(1.50E+01) & 2.29E+00(4.00E+00) & 1.15E+00(1.37E+00) & 6.22E+00(7.23E+00) & \textbf{1.95E-02(2.76E-02)}\\
    F10 & 4.80E+01(1.42E+01) & 8.87E+00(2.88E+00) & 9.15E+00(2.24E+00) & 2.39E+01(6.18E+00) & 1.10E+00(4.76E-01) & 1.36E+00(1.94E-01) & 3.89E+01(1.41E+01) & 2.46E+00(2.23E+00) & 2.58E+00(3.20E+00) & 1.04E+01(9.24E+00) & \textbf{6.22E-01(7.70E-02)}\\
    F11 & 2.22E+03(9.15E+02) & 9.21E+02(4.51E+02) & 8.77E+01(8.62E+01) & 3.51E+03(1.05E+03) & 1.93E+02(3.72E+02) & 6.27E+02(2.76E+02) & 1.44E+02(7.91E+01) & 6.86E+01(9.75E+01) & 4.98E+02(4.57E+02) & 1.43E+03(1.11E+03) & \textbf{8.91E-06(1.54E-05)}\\
    F12 & 8.10E+01(1.32E+01) & 6.01E+01(1.02E+01) & 4.12E+01(1.47E+01) & 8.11E+01(9.19E+00) & 4.82E+01(1.27E+01) & 4.51E+01(9.47E+00) & 4.50E+01(1.20E+01) & 4.68E+01(1.07E+01) & 4.62E+01(1.27E+01) & 6.26E+01(1.55E+01) & \textbf{1.33E+01(2.30E+01)}\\
    F13 & 1.19E+01(1.55E+00) & 8.96E+00(1.01E+00) & 3.30E+00(1.79E+00) & 1.30E+01(6.22E-01) & 2.92E+00(3.23E+00) & 7.08E+00(8.52E-01) & 7.15E+00(1.73E+00) & 4.34E+00(1.94E+00) & 6.70E+00(1.44E+00) & 9.08E+00(1.69E+00) & \textbf{2.07E-04(2.92E-04)}\\
    F14 & 3.98E+01(1.85E+01) & 1.25E+01(7.90E+00) & 6.85E-01(5.84E-01) & 7.19E+01(2.03E+01) & 1.75E+00(4.32E+00) & 3.32E+00(3.46E+00) & 2.18E+00(3.28E+00) & 8.72E-01(5.37E-01) & 2.60E+00(4.11E+00) & 1.49E+01(1.80E+01) & \textbf{8.66E-09(1.15E-08)}\\
    F15 & 2.83E+01(1.57E+01) & 1.30E+01(4.75E+00) & 1.62E+00(8.72E-01) & 4.34E+01(1.39E+01) & 2.95E+00(3.93E+00) & 5.58E+00(1.99E+00) & 4.97E+00(3.60E+00) & 1.96E+00(1.22E+00) & 1.05E+00(1.30E+00) & 7.27E+00(3.55E+00) & \textbf{3.14E-03(5.43E-03)}\\
    F16 & 4.36E+03(1.89E+03) & 2.14E+03(6.83E+02) & 2.54E+02(2.11E+02) & 6.45E+03(1.32E+03) & 5.74E+02(5.54E+02) & 2.75E+02(2.42E+02) & 8.25E+02(5.68E+02) & 4.99E+02(4.75E+02) & 4.41E+02(6.47E+02) & 1.97E+03(1.15E+03) & \textbf{7.80E-06(1.35E-05)}\\
    F17 & 8.40E+01(1.00E+01) & 6.98E+01(1.19E+01) & 5.38E+01(9.20E+00) & 1.01E+02(8.36E+00) & 5.92E+01(1.60E+01) & 5.20E+01(6.89E+00) & 5.04E+01(9.52E+00) & 5.26E+01(8.88E+00) & 6.47E+01(1.36E+01) & 7.32E+01(1.12E+01) & \textbf{3.12E+01(8.35E+00)}\\
    F18 & 1.08E+01(1.45E+00) & 9.72E+00(7.96E-01) & 5.16E+00(1.55E+00) & 1.35E+01(9.12E-01) & 4.97E+00(2.67E+00) & 5.75E+00(1.16E+00) & 8.28E+00(1.77E+00) & 5.72E+00(1.66E+00) & 7.02E+00(1.82E+00) & 8.88E+00(2.48E+00) & \textbf{8.23E-02(1.35E-01)}\\
    F19 & 3.74E+01(2.13E+01) & 2.71E+01(1.19E+01) & 1.91E+00(1.70E+00) & 1.29E+02(3.93E+01) & 6.14E+00(6.35E+00) & 3.56E+00(1.71E+00) & 5.18E+00(4.30E+00) & 3.47E+00(4.61E+00) & 1.59E+01(3.64E+01) & 1.74E+01(2.47E+01) & \textbf{6.22E-07(9.64E-07)}\\
    F20 & 4.52E+01(2.03E+01) & 3.08E+01(9.50E+00) & 1.96E+00(8.62E-01) & 7.97E+01(2.22E+01) & 9.15E+00(1.05E+01) & 1.36E+00(6.34E-01) & 8.08E+00(5.00E+00) & 2.59E+00(1.72E+00) & 4.91E+00(6.16E+00) & 3.03E+01(2.23E+01) & \textbf{6.42E-06(1.06E-05)}\\
    F21 & 3.65E+03(1.67E+03) & 6.12E+02(2.97E+02) & 2.48E+02(1.20E+02) & 2.31E+03(7.63E+02) & 1.14E+02(1.65E+02) & 4.65E+02(1.74E+02) & 1.18E+03(5.65E+02) & 1.26E+02(1.60E+02) & 3.66E+02(2.60E+02) & 6.83E+02(6.75E+02) & \textbf{1.75E-01(2.77E-01)}\\
    F22 & 9.02E+01(1.09E+01) & 5.87E+01(8.35E+00) & 5.56E+01(6.17E+00) & 8.41E+01(6.53E+00) & 4.45E+01(1.30E+01) & 4.79E+01(6.19E+00) & 6.84E+01(9.82E+00) & 4.50E+01(1.07E+01) & 4.53E+01(1.46E+01) & 5.91E+01(1.57E+01) & \textbf{3.14E+01(1.09E+01)}\\
    F23 & 1.34E+01(1.15E+00) & 6.81E+00(8.93E-01) & 7.83E+00(9.91E-01) & 1.17E+01(7.14E-01) & 2.40E+00(2.06E+00) & 5.67E+00(6.95E-01) & 1.24E+01(1.45E+00) & 4.81E+00(1.88E+00) & 5.84E+00(1.92E+00) & 8.52E+00(1.35E+00) & \textbf{9.64E-02(1.19E-01)}\\
    F24 & 6.24E+01(2.59E+01) & 7.76E+00(4.78E+00) & 2.09E+00(1.13E+00) & 5.82E+01(1.86E+01) & 6.27E-01(6.33E-01) & 3.70E+00(5.27E+00) & 2.42E+01(1.55E+01) & 8.88E-01(7.99E-01) & 4.36E+00(6.00E+00) & 2.13E+01(2.55E+01) & \textbf{8.15E-02(1.39E-01)}\\
    F25 & 5.12E+01(2.12E+01) & 1.80E+01(3.95E+00) & 8.11E+00(3.99E+00) & 4.92E+01(1.31E+01) & 1.76E+00(1.95E+00) & 5.43E+00(2.57E+00) & 1.47E+01(6.96E+00) & 3.28E+00(2.89E+00) & 1.82E+00(9.47E-01) & 8.13E+00(3.74E+00) & \textbf{5.22E-01(1.67E-01)}\\
    F26 & 4.46E+03(1.71E+03) & 1.34E+03(3.79E+02) & 4.48E+02(2.33E+02) & 4.30E+03(1.20E+03) & 3.88E+02(4.29E+02) & 2.27E+02(1.73E+02) & 1.88E+03(7.66E+02) & 4.27E+02(2.79E+02) & 4.31E+02(2.08E+02) & 1.05E+03(7.74E+02) & \textbf{1.45E-02(1.13E-02)}\\
    F27 & 8.98E+01(1.35E+01) & 6.93E+01(8.30E+00) & 5.78E+01(4.56E+00) & 8.79E+01(9.70E+00) & 4.51E+01(1.34E+01) & 5.15E+01(9.00E+00) & 7.04E+01(1.04E+01) & 4.73E+01(1.27E+01) & 5.42E+01(1.48E+01) & 7.00E+01(1.82E+01) & \textbf{3.38E+01(1.06E+01)}\\
    F28 & 1.36E+01(1.16E+00) & 8.56E+00(7.86E-01) & 8.58E+00(1.60E+00) & 1.21E+01(8.29E-01) & 3.75E+00(2.16E+00) & 5.32E+00(9.93E-01) & 1.32E+01(2.16E+00) & 4.24E+00(2.18E+00) & 6.20E+00(1.38E+00) & 8.05E+00(1.95E+00) & \textbf{1.06E-01(1.10E-01)}\\
    F29 & 4.95E+01(1.55E+01) & 1.83E+01(7.22E+00) & 4.69E+00(1.82E+00) & 5.82E+01(1.50E+01) & 5.08E+00(5.50E+00) & 3.55E+00(1.63E+00) & 2.75E+01(1.44E+01) & 1.50E+00(1.22E+00) & 2.51E+00(1.62E+00) & 1.02E+01(7.18E+00) & \textbf{2.58E-01(4.44E-01)}\\
    F30 & 4.82E+01(1.48E+01) & 2.22E+01(9.94E+00) & 6.47E+00(3.50E+00) & 6.38E+01(2.13E+01) & 1.98E+00(2.98E+00) & 2.43E+00(9.62E-01) & 2.14E+01(8.07E+00) & 5.10E+00(3.49E+00) & 3.82E+00(4.38E+00) & 2.11E+01(1.89E+01) & \textbf{8.83E-01(7.82E-02)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & 0/30/0 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 10.50 & 7.60 & 5.53 & 9.87 & 3.38 & 4.33 & 8.17 & 3.55 & 4.72 & 7.35 & \cellcolor{ODRankBest}\textbf{1.00} \bigstrut\\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{66pt}|ccc>{\columncolor{ODOursBody}}c|ccc>{\columncolor{ODOursBody}}c}
    \toprule
    \cellcolor{ODNeutralHeader} & \multicolumn{4}{c|}{\cellcolor{ODNeutralHeader}{\fontsize{12}{14}\selectfont\bfseries\boldmath$D=10$}} & \multicolumn{4}{c}{\cellcolor{ODNeutralHeader}{\fontsize{12}{14}\selectfont\bfseries\boldmath$D=30$}} \bigstrut\\
    \cline{2-9}
    \cellcolor{ODNeutralHeader}\multirow{-2}[4]{=}{\centering\textbf{Problem}} & \cellcolor{ODGroupThree}\textbf{w/o SA} & \cellcolor{ODGroupThree}\textbf{w/o MAD} & \cellcolor{ODGroupThree}\textbf{w/o SAGE} & \cellcolor{ODOursHeader}\textbf{OnDesign} & \cellcolor{ODGroupThree}\textbf{w/o SA} & \cellcolor{ODGroupThree}\textbf{w/o MAD} & \cellcolor{ODGroupThree}\textbf{w/o SAGE} & \cellcolor{ODOursHeader}\textbf{OnDesign} \bigstrut\\
    \midrule
    F1 & \textbf{-9.26E+01(2.79E-03)} & \textbf{-9.26E+01(6.54E-03)} & \textbf{-9.26E+01(4.29E-03)} & \textbf{-9.26E+01(4.78E-03)} & -9.17E+01(4.56E-01) & -9.17E+01(9.44E-01) & -9.19E+01(4.45E-01) & \textbf{-9.26E+01(1.45E-02)} \bigstrut[t]\\
    F2 & 2.19E+05(4.29E+04) & 3.12E+05(1.54E+05) & 1.09E+05(1.08E+04) & \textbf{9.72E+04(3.16E+04)} & 1.82E+06(9.49E+05) & 2.08E+06(2.44E+05) & 1.87E+06(3.10E+05) & \textbf{1.50E+06(4.62E+05)}\\
    F3 & 2.00E+02(4.90E+01) & \textbf{1.57E+02(3.04E+01)} & 1.60E+02(2.67E+01) & 1.80E+02(1.16E+01) & 5.53E+02(5.64E+01) & 5.89E+02(3.37E+01) & 6.40E+02(8.16E+01) & \textbf{5.44E+02(2.70E+01)}\\
    F4 & 3.42E+02(8.78E+01) & \textbf{2.79E+02(6.23E+01)} & 3.36E+02(7.25E+01) & \textbf{2.79E+02(2.86E+01)} & 1.28E+03(2.55E+02) & 1.35E+03(2.12E+02) & 1.30E+03(1.25E+02) & \textbf{1.15E+03(1.11E+02)}\\
    F5 & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)} & \textbf{5.15E+01(0.00E+00)}\\
    F6 & 2.29E+02(4.72E+01) & 2.43E+02(3.93E+01) & 7.14E+03(9.83E+03) & \textbf{2.27E+02(2.60E+01)} & \textbf{9.37E+02(5.67E+02)} & 6.87E+03(5.04E+03) & 1.38E+03(1.22E+03) & 1.06E+04(5.66E+03)\\
    F7 & -6.08E+01(8.98E+00) & \textbf{-6.14E+01(5.02E+00)} & -5.45E+01(1.19E+01) & -5.56E+01(5.38E+00) & 5.43E+02(5.97E+02) & 7.61E+01(3.42E+01) & \textbf{4.55E+01(3.74E+01)} & 1.17E+02(6.84E+01)\\
    F8 & 6.92E+02(2.22E+02) & 9.37E+02(1.58E+02) & 9.17E+03(1.11E+04) & \textbf{5.18E+02(3.60E+02)} & 5.12E+03(1.56E+03) & 1.08E+04(3.62E+03) & \textbf{4.84E+03(1.44E+03)} & 7.98E+03(1.22E+03)\\
    F9 & 1.52E+04(6.67E+03) & 1.81E+04(4.75E+03) & 6.91E+03(3.59E+03) & \textbf{1.83E+03(7.75E+02)} & 6.50E+04(9.18E+04) & 1.35E+05(9.48E+04) & 1.00E+04(1.18E+04) & \textbf{9.89E+01(5.13E+01)}\\
    F10 & 4.23E+05(6.82E+04) & 3.36E+05(1.30E+05) & 4.01E+05(1.75E+05) & \textbf{2.16E+05(1.81E+05)} & 1.96E+06(1.17E+06) & \textbf{1.29E+06(1.59E+05)} & 3.61E+06(9.83E+05) & 3.56E+06(1.10E+06)\\
    F11 & 5.87E+02(4.65E+02) & 2.04E+02(9.88E+01) & 2.76E+03(1.19E+03) & \textbf{1.41E+02(5.02E+01)} & 2.71E+03(2.66E+03) & 5.05E+02(4.98E+01) & 4.50E+02(7.93E+01) & \textbf{4.07E+02(1.70E+02)}\\
    F12 & 3.64E+07(8.75E+06) & 2.90E+07(8.93E+06) & \textbf{2.78E+07(7.94E+06)} & 5.67E+07(6.53E+06) & \textbf{3.99E+08(7.08E+07)} & 4.79E+08(2.09E+08) & 4.42E+08(1.34E+08) & 4.32E+08(1.23E+07)\\
    F13 & 3.34E+02(4.52E+02) & 8.61E+01(6.61E+01) & 7.65E+01(2.33E+01) & \textbf{4.68E+01(6.51E+01)} & 5.97E+02(6.69E+01) & \textbf{5.72E+02(2.21E+02)} & 6.56E+02(1.20E+02) & 2.14E+03(3.49E+02)\\
    F14 & \textbf{-5.22E+01(2.88E+00)} & -4.64E+01(1.78E+00) & -5.21E+01(6.76E-01) & -4.87E+01(2.98E-01) & -3.17E+01(7.37E+00) & -2.69E+01(9.41E+00) & \textbf{-3.53E+01(6.79E+00)} & -3.30E+01(2.77E-01)\\
    F15 & 8.75E+01(1.65E+01) & 8.24E+01(2.15E+01) & \textbf{6.37E+01(2.49E+01)} & 6.48E+01(1.91E+01) & \textbf{5.05E+02(5.32E+01)} & 6.74E+02(3.24E+02) & 6.56E+02(6.30E+01) & 6.05E+02(2.87E+02)\\
    F16 & -2.38E+02(4.19E+00) & -2.39E+02(4.66E+00) & -2.34E+02(3.10E+00) & \textbf{-2.49E+02(2.16E+00)} & -2.16E+02(5.19E+00) & \textbf{-2.21E+02(4.52E+00)} & -2.16E+02(4.69E-01) & -2.15E+02(2.23E+00)\\
    F17 & -3.18E+01(1.88E+00) & -3.21E+01(1.50E+00) & -3.07E+01(9.36E-01) & \textbf{-3.29E+01(1.58E+00)} & -2.50E+01(9.22E-01) & -2.70E+01(1.19E-01) & \textbf{-3.56E+01(2.78E+00)} & -2.93E+01(9.33E-01)\\
    F18 & -9.28E+00(6.23E+00) & -9.20E+00(2.73E+00) & \textbf{-1.18E+01(6.33E+00)} & -7.53E+00(2.50E+00) & 8.05E+00(2.38E+00) & 1.99E+01(1.51E+01) & 2.08E+01(1.39E+01) & \textbf{-2.49E+00(4.12E+00)}\\
    F19 & 5.21E+01(1.23E+00) & 4.88E+01(2.42E+00) & 5.17E+01(6.15E+00) & \textbf{4.67E+01(1.18E+00)} & 5.21E+01(2.25E+00) & \textbf{4.85E+01(6.88E-01)} & 5.51E+01(7.54E+00) & 5.04E+01(2.60E-01)\\
    F20 & \textbf{1.87E+02(4.49E-01)} & 1.90E+03(2.42E+03) & 1.95E+02(1.21E+01) & \textbf{1.87E+02(3.68E-01)} & 3.90E+02(1.36E+02) & 3.26E+02(1.92E+02) & \textbf{2.70E+02(1.12E+02)} & 5.27E+02(2.66E+02)\\
    F21 & 3.48E+02(1.91E+01) & 3.65E+02(1.56E+01) & 3.67E+02(1.03E+01) & \textbf{3.14E+02(1.87E+00)} & 3.93E+02(6.63E-01) & 3.91E+02(1.33E+00) & 3.90E+02(2.49E+00) & \textbf{3.44E+02(1.96E+01)}\\
    F22 & 8.79E+01(2.95E+01) & 8.59E+01(2.90E+01) & 1.06E+02(6.76E+00) & \textbf{4.56E+01(1.07E-02)} & 8.93E+01(2.96E+01) & 8.91E+01(2.65E+01) & 1.13E+02(1.08E+01) & \textbf{6.48E+01(2.34E+01)}\\
    F23 & \textbf{2.14E+02(1.18E+00)} & 2.15E+02(1.72E-01) & 2.15E+02(9.20E-01) & 2.15E+02(2.78E-01) & \textbf{2.16E+02(9.47E-01)} & 2.17E+02(6.84E-01) & \textbf{2.16E+02(6.24E-01)} & \textbf{2.16E+02(4.23E-01)}\\
    F24 & \textbf{1.62E+02(4.88E+01)} & 1.76E+02(5.78E+01) & 1.85E+02(2.11E+01) & 2.23E+02(8.09E+00) & 6.59E+02(1.63E+02) & 6.06E+02(2.19E+02) & 4.22E+02(8.06E+01) & \textbf{3.60E+02(3.51E+00)} \bigstrut[b]\\
    \midrule
    \rowcolor{ODSummary}
    $+/-/=$ & 6/15/3 & 5/15/4 & 6/15/3 & \cellcolor{ODOursSummary}\textbf{/} & 8/14/2 & 7/16/1 & 8/14/2 & \cellcolor{ODOursSummary}\textbf{/} \bigstrut\\
    \hline
    \rowcolor{ODSummary}
    Average Rank & 2.69 & 2.56 & 2.83 & \cellcolor{ODRankBest}\textbf{1.92} & 2.60 & 2.88 & 2.46 & \cellcolor{ODRankBest}\textbf{2.06} \bigstrut\\
    \bottomrule
    \end{tabular}
